The First Fermi LAT Gamma-Ray Burst Catalog

In three years of observations since the beginning of nominal science operations in August 2008, the Large Area Telescope (LAT) on board the Fermi Gamma Ray Space Telescope has observed high-energy (>20 MeV) \gamma-ray emission from 35 gamma-ray bursts (GRBs). Among these, 28 GRBs have been detected above 100 MeV and 7 GRBs above ~ 20 MeV. The first Fermi-LAT catalog of GRBs is a compilation of these detections and provides a systematic study of high-energy emission from GRBs for the first time. To generate the catalog, we examined 733 GRBs detected by the Gamma-Ray Burst Monitor (GBM) on Fermi and processed each of them using the same analysis sequence. Details of the methodology followed by the LAT collaboration for GRB analysis are provided. We summarize the temporal and spectral properties of the LAT-detected GRBs. We also discuss characteristics of LAT-detected emission such as its delayed onset and longer duration compared to emission detected by the GBM, its power-law temporal decay at late times, and the fact that it is dominated by a power-law spectral component that appears in addition to the usual Band model.

==> (inline-0) <==
\begin{deluxetable}{lll}
\tablecolumns{3}
\tablewidth{0pt}
\tablecaption{Definitions of intervals used in time-integrated spectral analysis}
\tablehead{\colhead{Name}&\colhead{Definition}&\colhead{Description}}
\startdata
GBM&\makebox[30pt][l]{GBM}T$_{05}$ -- GBM T$_{95}$& Bulk of the GBM-detected
emission\\
LAT&\makebox[30pt][l]{LAT}T$_{05}$ -- LAT T$_{95}$& Bulk of the LAT-detected
emission\\
PRE&\makebox[30pt][l]{GBM}T$_{05}$ -- LAT T$_{05}$& Interval between GBM and LAT emission onsets\\
JOINT&\makebox[30pt][l]{LAT}T$_{05}$ -- GBM T$_{95}$& Interval when both the GBM
and LAT significantly detect emission\\
EXT&\makebox[30pt][l]{GBM}T$_{95}$ -- LAT T$_{95}$& Interval between end of
GBM-detected and LAT-detected emission\\
LATTE && Interval between the start of the first and the end of the last\\
& & bins with TS $>$ 16, as found by the time-resolved likelihood analysis\\
\enddata
\label{tab_intervals_fit}
\end{deluxetable}

% ------------------------------------------------------------------------------
% ------------------------------------------------------------------------------ 
\begin{deluxetable}{lrrrrrrrrrr}
\tabletypesize{\tiny}
\tablecolumns{11}
\tablewidth{0pt}
\tablecaption{Sample of \Fermi-LAT GRBs, from August 2008 to August 2011. 
%Redshift determination from: $^{a}$GROND, $^{b}$Gemini-S, $^{c}$VLT, $^{d}$Gemini-N
\label{tab_GRBs}}
\tablehead{
\colhead{GRB NAME} & \colhead{DATE} & \colhead{GBM Trigger Time} & \colhead{R.A.} & \colhead{Dec.} & \colhead{$\theta$} & \colhead{Loc. Err.$^{b}$} & \colhead{Like.} & \colhead{LLE} & \colhead{Redshift} & \colhead{LAT GCN Number} \\ 
\colhead{ } & \colhead{ } & \colhead{(MET$^a$)} & \colhead{Deg., J2000} & \colhead{Deg., J2000} & \colhead{Deg.} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{}} 
\startdata
 080825C  &  2008-08-25 14:13:48.1  &    241366429.105 &      233.9  &       $-$4.5  &  60.3  & 0.75\de$^{\gamma}$ & 1 & 0 & - & 8183 \\ 
 080916C  &  2008-09-16 00:12:45.6  &    243216766.614 &     119.85  &     $-$56.64  &  48.8  & 0.36''$^{\star}$ & 1 & 1 & 4.35 & 8246 \\ 
  081006  &  2008-10-06 14:29:34.1  &    244996175.173 &     136.32  &     $-$62.05  &  11.0  & 0.52\de$^{\gamma}$ & 1 & 0 & - &  \\ 
 081024B  &  2008-10-24 21:22:40.8  &    246576161.864 &     322.95  &       21.2  &  18.7  & 0.22\de$^{\gamma}$ & 1 & 1 & - & 8407 \\ 
  090217  &  2009-02-17 04:56:42.5  &     256539404.560 &     204.83  &      $-$8.42  &  34.5  & 0.35\de$^{\gamma}$ & 1 & 1 & - & 8903 \\ 
 090227B  &  2009-02-27 18:31:01.4  &     257452263.410 &      10.48  &      29.24  &  71.0  & 1.00\de$^{\bigtriangleup}$ & 1 & 1 & - &  \\ 
  090323  &  2009-03-23 00:02:42.6  &     259459364.630 &     190.71  &    17.053  &  57.2  & 0.36'' $^{\star}$ & 1 & 1 & 3.57 & 9021 \\ 
  090328  &  2009-03-28 09:36:46.5  &     259925808.510 &      90.67  &   $-$41.715  &  64.6  & 0.72'' $^{\star}$ & 1 & 1 & 0.74 & 9044,9077 \\ 
  090510  &  2009-05-10 00:22:59.9  &    263607781.971 &     333.55  &   $-$26.583  &  13.6  & 1.44'' $^{\star}$ & 1 & 1 & 0.90 & 9334,9350 \\ 
 090531B  &  2009-05-31 18:35:56.4  &     265487758.490 &     252.07  &    $-$36.015  &  21.9  & 2.10' $^{\star}$ & 0 & 1 & - &  \\ 
  090626  &  2009-06-26 04:32:08.8  &     267683530.880 &     170.03  &     $-$33.49  &  18.3  & 0.22\de$^{\gamma}$ & 1 & 0 & - & 9584 \\ 
 090720B  &  2009-07-20 17:02:56.9  &    269802178.905 &     202.99  &     $-$54.21  &  56.1  & 0.33\de$^{\gamma}$ & 1 & 0 & - &  \\ 
 090902B  &  2009-09-02 11:05:08.3  &    273582310.313 &     264.94  &    27.324  &  50.8  & 3.60'' $^{\star}$ & 1 & 1 & 1.82 & 9867,9872 \\ 
 090926A  &  2009-09-26 04:20:26.9  &     275631628.990 &      353.4  &     $-$66.32  &  48.1  & 0.60' $^{\star}$ & 1 & 1 & 2.11 & 9934,9972 \\ 
  091003  &  2009-10-03 04:35:45.5  &    276237347.585 &     251.52  &    36.625  &  12.3  & 1.80'' $^{\star}$ & 1 & 0 & 0.90 & 9985 \\ 
  091031  &  2009-10-31 12:00:28.8  &     278683230.850 &      71.49  &     $-$57.65  &  23.9  & 0.23\de$^{\gamma}$ & 1 & 1 & - & 10163 \\ 
 091208B  &  2009-12-08 09:49:57.9  &    281958599.956 &     29.392  &    16.89  &  55.6  & 1.80'' $^{\star}$ & 1 & 0 & 1.06 &  \\ 
 100116A  &  2010-01-16 21:31:00.2  &     285370262.240 &     305.01  &      14.43  &  26.6  & 0.17\de$^{\gamma}$ & 1 & 1 & - & 10333 \\ 
 100225A  &  2010-02-25 02:45:31.1  &    288758733.147 &      310.3  &      $-$59.4  &  55.5  & 3.13\de$^{\dagger}$ & 0 & 1 & - & 10450 \\ 
 100325A  &  2010-03-25 06:36:08.0  &     291191770.020 &     330.24  &     $-$26.45  &  7.1  & 0.60\de$^{\gamma}$ & 1 & 0 & - & 10548 \\ 
 100414A  &  2010-04-14 02:20:21.9  &     292904423.990 &     192.11  &      8.693  &  69.0  & 1.80'' $^{\star}$ & 1 & 0 & 1.37 & 10594 \\ 
 100620A  &  2010-06-20 02:51:29.1  &      298695091.100 &       86.9  &     $-$50.91  &  24.3  & 0.71\de$^{\gamma}$ & 1 & 0 & - &  \\ 
 100724B  &  2010-07-24 00:42:05.9  &     301624927.980 &     119.89  &      76.55  &  48.9  & 0.88\de$^{\gamma}$ & 1 & 1 & - & 10978 \\ 
 100728A  &  2010-07-28 02:17:30.6  &     301976252.610 &   88.758  &  $-$15.255  &  59.9  & 0.36''$^{\star}$ & 1 & 0 & - &  \\ 
 100826A  &  2010-08-26 22:58:22.8  &    304556304.898 &    279.593  &    $-$22.128  &  73.3  & 1.20\de$^{\bigtriangleup}$ & 0 & 1 & - & 11155 \\ 
 101014A  &  2010-10-14 04:11:52.6  &     308722314.620 &     27.206  &    $-$50.819  &  54.0  & 1.0\de$^{\dagger}$ & 0 & 1 & - & 11349 \\ 
 101123A  &  2010-11-23 22:51:34.9  &    312245496.973 &     135.16  &       1.91  &  78.2  & 3.16\de$^{\dagger}$ & 0 & 1 & - &  \\ 
 110120A  &  2011-01-20 15:59:39.2  &     317231981.230 &       61.5  &      $-$12.0  &  13.6  & 0.36\de$^{\gamma}$ & 1 & 0 & - & 11597 \\ 
 110328B  &  2011-03-28 12:29:19.1  &    323008161.194 &     121.06  &      45.84  &  31.7  & 3.23\de$^{\dagger}$ & 0 & 1 & - & 11835 \\ 
 110428A  &  2011-04-28 09:18:30.4  &     325675112.410 &       5.59  &    64.849  &  34.6  & 0.04'' $^{\star}$ & 1 & 0 & - & 11982 \\ 
 110529A  &  2011-05-29 00:48:42.8  &    328322924.872 &     118.33  &      67.91  &  30.0  & 3.35\de$^{\dagger}$ & 0 & 1 & - & 12044 \\ 
 110625A  &  2011-06-25 21:08:18.2  &    330728900.236 &     286.73  &     6.755  &  87.9  & 0.36'' $^{\star}$ & 1 & 0 & - & 12097,12100  \\ 
 110709A  &  2011-07-09 15:24:27.4  &      331917869.400 &    238.895  &     40.918  &  53.4  & 1.08'' $^{\star}$ & 1 & 0 & - &  \\ 
 110721A  &  2011-07-21 04:47:43.7  &     332916465.760 &      333.2  &      $-$38.5  &  40.7  & 0.20\de$^{\bigtriangleup}$ & 1 & 1 & - & 12188  \\ 
 110731A  &  2011-07-31 11:09:29.9  &    333803371.954 &      280.504  &   $-$28.537  &  3.4  & 0.36'' $^{\star}$ & 1 & 1 & 2.83 & 12218 \\ 
\enddata
\tablenotetext{a}{Mission Elapsed Time: seconds since 2001-1-1 00:00:00 UTC.}
\tablenotetext{b}{Uncertainties on the localizations from from: $^{\gamma}$ \Fermi-LAT, $^{\dagger}$ \Fermi-GBM, $^{\star}$ Swift-XRT/Swift-UVOT, $^{\bigtriangleup}$ IPN.} 
%\Fermi-LAT}
%\tablenotetext{$^{\dagger}$} {\Fermi-GBM}
%\tablenotetext{$^{\star}$}{Swift-XRT/Swift-UVOT}
%\tablenotetext{$^{\bigtriangleup}$}{IPN}
%\tablenotetext{a}{File used: 120702-FULL-GRB }
\end{deluxetable}

% ------------------------------------------------------------------------------
% ------------------------------------------------------------------------------ 
\begin{deluxetable}{lrrrrrrrrr}
\tabletypesize{\tiny}
\tablecolumns{10}
\tablewidth{0pt}
\tablecaption{Comparisons between duration estimators\label{tab_durations}}
\tablehead{
\colhead{GRB NAME} & \colhead{CLASS$^{a}$} & \colhead{GBM T$_{05}$} & \colhead{GBM T$_{95}$} & \colhead{LAT T$_{05}$} & \colhead{LAT T$_{95}$} & \colhead{LLE T$_{05}$} & \colhead{LLE T$_{95}$} & \colhead{Max TS} & \colhead{LLE Significance} \\ 
\colhead{ } & \colhead{} & \colhead{s } & \colhead{s } & \colhead{s } & \colhead{s } & \colhead{s } & \colhead{s } & \colhead{} & \colhead{$\sigma$, Post Trials}} 
\startdata
080825C & L & 1.22 & 23.4 $\pm$ 0.2 & 3.3$_{-0.1}^{+0.2}$ & 29$_{-3}^{+17}$ & - & - & 57 & 3.4 \\ 
080916C & L & 1.28 & 65.5 $\pm$ 0.8 & 5.0$_{-0.3}^{+0.5}$ & 210$_{-50}^{+60}$ & 4.1$_{-0.1}^{+0.2}$ & 80$_{-20}^{+30}$ & 1450 & 26.1 \\ 
081006 & L & $-$0.26 & 5.9 $\pm$ 0.9 & $>$0.7 & $>$100 & - & - & 72 & 1.1 \\ 
081024B & S & $-$0.06 & 0.5 $\pm$ 0.3 & $>$0.05 & $>$200 & -0.1$_{-0.3}^{+0.1}$ & 2.1$_{-0.3}^{+0.2}$ & 111 & 4.5 \\ 
090217 & L & 0.83 & 34.9 $\pm$ 0.7 & 6.2$_{-5.0}^{+0.5}$ & 70$_{-40}^{+110}$ & 0$_{-8}^{+2}$ & 14.0$_{-0.8}^{+7.3}$ & 105 & 10.9 \\ 
090227B & S & $-$0.06 & 1 $\pm$ 1 & - & - & $-$0.01 $\pm$ 0.01 & 1.6$_{-0.8}^{+0.3}$ & 30 & 20.5 \\ 
090323 & L & 8.19 & 152 $\pm$ 1 & 16$_{-5}^{+47}$ & 290$_{-30}^{+50}$ & 6.9$_{-2.1}^{+1.0}$ & 185$_{-6}^{+13}$ & 136 & 14.4 \\ 
090328 & L & 4.35 & 70 $\pm$ 2 & 19$_{-4}^{+33}$ & 650$_{-40}^{+130}$ & 9 $\pm$ 1 & 90$_{-50}^{+10}$ & 107 & 14.2 \\ 
090510 & S & 0.48 & 0.9 $\pm$ 0.1 & 0.6$_{-0.0}^{+0.1}$ & 50$_{-20}^{+50}$ & 0.630 $\pm$ 0.005 & 7 $\pm$ 1 & 1897 & 30.0 \\ 
090531B & S & $-$0.20 & 0.8 $\pm$ 0.2 & - & - & -0.19$_{-0.27}^{+0.09}$ & 0.6$_{-0.6}^{+1.5}$ & $-$ & 12.9 \\ 
090626 & L & 1.54 & 52 $\pm$ 3 & 50 $\pm$ 20 & 300$_{-50}^{+340}$ & - & - & 71 & 3.0 \\ 
090720B & L & $-$0.26 & 6.4 $\pm$ 0.7 & - & - & - & - & 25 & 1.7 \\ 
090902B & L & 2.82 & 25.0 $\pm$ 0.3 & $>$8 & $>$800 & 6.5$_{-0.5}^{+0.3}$ & 65$_{-19}^{+7}$ & 1832 & 22.0 \\ 
090926A & L & 2.18 & 18.1 $\pm$ 0.3 & $>$6 & $>$200 & 4.0 $\pm$ 0.2 & 44$_{-9}^{+4}$ & 1983 & 24.0 \\ 
091003 & L & 0.83 & 21.9 $\pm$ 0.4 & 4 $\pm$ 3 & 450$_{-380}^{+90}$ & - & - & 108 & 2.2 \\ 
091031 & L & 1.41 & 36.7 $\pm$ 0.5 & 3.1$_{-0.1}^{+3.4}$ & 210$_{-40}^{+10}$ & -1.2$_{-0.3}^{+0.6}$ & 17$_{-3}^{+2}$ & 44 & 14.4 \\ 
091208B & L & 0.26 & 15 $\pm$ 2 & - & - & - & - & 20 & 0.6 \\ 
100116A & L & 84.00 & 103 $\pm$ 2 & $>$3 & $>$100 & 90.3$_{-0.2}^{+0.5}$ & 114$_{-9}^{+12}$ & 77 & 19.3 \\ 
100225A & L & $-$0.26 & 12 $\pm$ 3 & - & - & 3$_{-11}^{+1}$ & 17$_{-5}^{+1}$ & 7 & 6.0 \\ 
100325A & L & $-$0.38 & 6 $\pm$ 2 & - & - & - & - & 40 & 2.4 \\ 
100414A & L & 1.86 & 30 $\pm$ 2 & 17$_{-5}^{+4}$ & 290$_{-110}^{+90}$ & - & - & 81 & 3.4 \\ 
100620A & L & 0.13 & 41.2 $\pm$ 0.7 & - & - & - & - & 24 & 0.8 \\ 
100724B & L & 8.96 & 128 $\pm$ 5 & - & - & 7.2 $\pm$ 0.5 & 104$_{-9}^{+24}$ & 93 & 25.9 \\ 
100728A & L & 14.85 & 192.6 $\pm$ 0.9 & - & - & - & - & 32 & 2.9 \\ 
100826A & L & 8.19 & 130 $\pm$ 10 & - & - & 9$_{-3}^{+2}$ & 59$_{-8}^{+9}$ & 6 & 19.1 \\ 
101014A & L & 1.41 & 452 $\pm$ 1 & - & - & 208.5$_{-0.4}^{+0.3}$ & 216 $\pm$ 1 & $-$ & 15.4 \\ 
101123A & L & 40.26 & 150.8 $\pm$ 0.7 & - & - & 43.4$_{-0.3}^{+0.1}$ & 52$_{-1}^{+4}$ & $-$ & 18.0 \\ 
110120A & L & 0.26 & 28 $\pm$ 10 & 0.5$_{-0.1}^{+0.2}$ & 110$_{-30}^{+20}$ & - & - & 35 & 3.3 \\ 
110328B & L & 2.05 & 130 $\pm$ 20 & - & - & -0.0$_{-1.0}^{+0.9}$ & 37 $\pm$ 6 & 4 & 17.9 \\ 
110428A & L & 2.69 & 11.0 $\pm$ 0.2 & 11$_{-3}^{+4}$ & 410$_{-340}^{+90}$ & - & - & 53 & 0.0 \\ 
110529A & S & 0 & 0.41 $\pm$ 0.03 & - & - & 0.0$_{-0.3}^{+0.0}$ & 0.4$_{-0.2}^{+0.8}$ & $-$ & 18.8 \\ 
110625A & L & 3.07 & 34 $\pm$ 1 & - & - & - & - & 57 & 0.0 \\ 
110709A & L & 1.10 & 44.3 $\pm$ 0.4 & - & - & - & - & 23 & 2.2 \\ 
110721A & L & 0.45 & 25.4 $\pm$ 0.7 & $>$0.05 & $>$200 & $-$0.62 $\pm$ 0.03 & 20 $\pm$ 20 & 162 & 30.0 \\ 
110731A & L & 0.26 & 7.8 $\pm$ 0.3 & 3.0 $\pm$ 0.2 & 24$_{-8}^{+170}$ & 2.5$_{-0.6}^{+0.4}$ & 17$_{-7}^{+1}$ & 460 & 17.6 \\ 
\enddata
\tablenotetext{a}{In accordance with convention, we define as Short (S) those GRBs with GBM T$_{90}<$2 s, and Long (L) those with T$_{90}>$2 s. Durations of GBM bursts are from \citep{Paciesas+12}.}
\end{deluxetable}

% ------------------------------------------------------------------------------

\newgeometry{left=1cm,right=1cm,bottom=0.1cm,top=7.0cm}
\begin{landscape}
\thispagestyle{empty}
% ------------------------------------------------------------------------------
% ------------------------------------------------------------------------------ 
\begin{deluxetable}{lrrrrrrrr}
\tabletypesize{\tiny}
\tablecolumns{9}
\tablewidth{0pt}
\tablecaption{Results from Likelihood Analysis\label{tab_likelihoods}}
\tablehead{
\colhead{GRB NAME} & \colhead{Interval (t$_{0}$-t$_{1}$)} & \colhead{Trans. Ev.} & \colhead{Trans. Ev.} & \colhead{Test Statistic} & \colhead{Spectral Index} & \colhead{Flux} & \colhead{Fluence} & \colhead{$\rm E_{iso}$ (100~MeV--10~GeV)} \\ 
\colhead{ } & \colhead{s} & \colhead{in the ROI} & \colhead{Predicted} & \colhead{(TS)} & \colhead{ } & \colhead{cm$^{-2}$ s$^{-1}$ ($\times 10^{-5}$)} & \colhead{erg cm$^{-2}$ ($\times 10^{-5}$)} & \colhead{erg ($\times 10^{52}$)}} 
\startdata
080825C &  GBM (1.2--23.4) & 7 & 6.8 & 36 & $-$3.3 $\pm$ 0.7 & 20 $\pm$ 10 & 0.16 $\pm$ 0.06 & - \\ 
 &  LAT (3.2--29.4) & 11 & 10.1 & 57 & $-$2.7 $\pm$ 0.5 & 28 $\pm$ 10 & 0.3 $\pm$ 0.1 & - \\ 
 &  JOINT (3.2--23.4) & 7 & 6.8 & 38 & $-$3.3 $\pm$ 0.7 & 30 $\pm$ 10 & 0.16 $\pm$ 0.06 & - \\ 
 &  EXT (23.4--29.4) & 4 & 3.5 & 25 & $-$2.1 $\pm$ 0.5 & 40 $\pm$ 20 & 0.2 $\pm$ 0.2 & - \\ 
 &  LATTE (3.2--56.2) & 14 & 11.5 & 50 & $-$2.7 $\pm$ 0.4 & 16 $\pm$ 5 & 0.3 $\pm$ 0.1 & - \\ 
\hline
080916C &  GBM (1.3--65.5) & 156 & 150.3 & 1450 & $-$2.13 $\pm$ 0.08 & 82 $\pm$ 7 & 4.3 $\pm$ 0.7 & 150 $\pm$ 20 \\ 
 &  LAT (5.0--209.8) & 201 & 180.0 & 1382 & $-$2.05 $\pm$ 0.07 & 29 $\pm$ 2 & 5.7 $\pm$ 0.9 & 160 $\pm$ 20 \\ 
 &  JOINT (5.0--65.5) & 146 & 140.2 & 1338 & $-$2.10 $\pm$ 0.08 & 81 $\pm$ 7 & 4.3 $\pm$ 0.8 & 140 $\pm$ 10 \\ 
 &  EXT (65.5--209.8) & 55 & 40.9 & 239 & $-$1.9 $\pm$ 0.1 & 9 $\pm$ 2 & 1.6 $\pm$ 0.6 & 34 $\pm$ 6 \\ 
 &  LATTE (2.4--562.3) & 264 & 201.2 & 1210 & $-$2.08 $\pm$ 0.07 & 11.7 $\pm$ 0.9 & 6.0 $\pm$ 0.9 & 180 $\pm$ 20 \\ 
\hline
081006 &  GBM ($-$0.3--5.9) & 7 & 7.0 & 72 & $-$2.4 $\pm$ 0.5 & 24 $\pm$ 9 & 0.08 $\pm$ 0.05 & - \\ 
 &  LAT (0.7--115.0) & 42 & 12.6 & 42 & $-$2.3 $\pm$ 0.3 & 2.4 $\pm$ 0.8 & 0.16 $\pm$ 0.09 & - \\ 
 &  JOINT (0.7--5.9) & 7 & 7.0 & 74 & $-$2.4 $\pm$ 0.5 & 30 $\pm$ 10 & 0.08 $\pm$ 0.05 & - \\ 
 &  EXT (5.9--115.0) & 35 & 4.3 & 7 & - & $<$2 & $<$0.2 & - \\ 
 &  LATTE (0.7--23.7) & 13 & 9.8 & 64 & $-$2.3 $\pm$ 0.4 & 9 $\pm$ 3 & 0.13 $\pm$ 0.08 & - \\ 
\hline
081024B &  GBM ($-$0.1--0.5) & 7 & 7.0 & 111 & $-$2.0 $\pm$ 0.4 & 260 $\pm$ 100 & 0.2 $\pm$ 0.1 & - \\ 
 &  LAT (0.1--191.0) & 40 & 12.2 & 44 & $-$2.0 $\pm$ 0.3 & 1.8 $\pm$ 0.6 & 0.4 $\pm$ 0.3 & - \\ 
 &  JOINT (0.1--0.5) & 7 & 7.0 & 113 & $-$2.0 $\pm$ 0.4 & 300 $\pm$ 100 & 0.2 $\pm$ 0.1 & - \\ 
 &  EXT (0.5--191.0) & 33 & 4.0 & 9 & - & $<$2 & $<$0.3 & - \\ 
 &  LATTE (0.1--7.5) & 12 & 10.9 & 103 & $-$1.9 $\pm$ 0.3 & 31 $\pm$ 10 & 0.3 $\pm$ 0.2 & - \\ 
\hline
090217 &  GBM (0.8--34.9) & 17 & 13.5 & 89 & $-$2.5 $\pm$ 0.4 & 11 $\pm$ 3 & 0.17 $\pm$ 0.08 & - \\ 
 &  LAT (6.2--68.0) & 19 & 15.8 & 105 & $-$2.5 $\pm$ 0.3 & 7 $\pm$ 2 & 0.20 $\pm$ 0.08 & - \\ 
 &  JOINT (6.2--34.9) & 16 & 13.1 & 92 & $-$2.5 $\pm$ 0.4 & 12 $\pm$ 4 & 0.17 $\pm$ 0.08 & - \\ 
 &  EXT (34.9--68.0) & 3 & 2.9 & 13 & - & $<$6 & $<$0.2 & - \\ 
 &  LATTE (0.3--56.2) & 20 & 15.1 & 94 & $-$2.5 $\pm$ 0.3 & 7 $\pm$ 2 & 0.20 $\pm$ 0.08 & - \\ 
\hline
090227B &  GBM ($-$0.1--1.2) & 3 & 3.0 & 30 & $-$3 $\pm$ 1 & 500 $\pm$ 300 & 0.2 $\pm$ 0.1 & - \\ 
\hline
090323 &  GBM (8.2--151.6) & 20 & 15.1 & 60 & $-$3.1 $\pm$ 0.5 & 6 $\pm$ 2 & 0.26 $\pm$ 0.08 & 40 $\pm$ 30 \\ 
 &  LAT (15.9--293.9) & 54 & 31.8 & 119 & $-$2.3 $\pm$ 0.2 & 3.4 $\pm$ 0.7 & 0.6 $\pm$ 0.2 & 20 $\pm$ 5 \\ 
 &  JOINT (15.9--151.6) & 19 & 14.1 & 57 & $-$3.2 $\pm$ 0.5 & 6 $\pm$ 2 & 0.23 $\pm$ 0.07 & 40 $\pm$ 30 \\ 
 &  EXT (151.6--293.9) & 35 & 16.8 & 73 & $-$1.9 $\pm$ 0.2 & 2.4 $\pm$ 0.7 & 0.5 $\pm$ 0.3 & 7 $\pm$ 2 \\ 
 &  LATTE (10.0--421.7) & 88 & 41.2 & 136 & $-$2.3 $\pm$ 0.2 & 2.7 $\pm$ 0.5 & 0.6 $\pm$ 0.2 & 24 $\pm$ 6 \\ 
\hline
090328 &  GBM (4.3--70.4) & 10 & 4.2 & 11 & - & $<$10 & $<$0.7 & $<$0.4 \\ 
 &  LAT (18.8--652.9) & 192 & 45.6 & 105 & $-$2.0 $\pm$ 0.2 & 1.7 $\pm$ 0.3 & 1.1 $\pm$ 0.4 & 1.1 $\pm$ 0.2 \\ 
 &  JOINT (18.8--70.4) & 6 & 2.5 & 9 & - & $<$10 & $<$0.6 & $<$0.3 \\ 
 &  EXT (70.4--652.9) & 186 & 43.1 & 98 & $-$2.1 $\pm$ 0.2 & 1.7 $\pm$ 0.3 & 0.9 $\pm$ 0.4 & 1.0 $\pm$ 0.2 \\ 
 &  LATTE (13.3--1778.3) & 430 & 61.4 & 107 & $-$2.0 $\pm$ 0.1 & 0.8 $\pm$ 0.1 & 1.5 $\pm$ 0.5 & 1.4 $\pm$ 0.2 \\ 
\hline
090510 &  GBM (0.5--0.9) & 36 & 36.0 & 728 & $-$1.7 $\pm$ 0.1 & 1800 $\pm$ 300 & 1.6 $\pm$ 0.6 & 1.3 $\pm$ 0.2 \\ 
 &  LAT (0.6--45.6) & 185 & 180.1 & 1897 & $-$2.05 $\pm$ 0.07 & 80 $\pm$ 6 & 3.5 $\pm$ 0.6 & 5.5 $\pm$ 0.4 \\ 
 &  JOINT (0.6--0.9) & 36 & 36.0 & 741 & $-$1.7 $\pm$ 0.1 & 2200 $\pm$ 400 & 1.6 $\pm$ 0.6 & 1.3 $\pm$ 0.2 \\ 
 &  EXT (0.9--45.6) & 149 & 143.6 & 1393 & $-$2.16 $\pm$ 0.09 & 66 $\pm$ 6 & 2.3 $\pm$ 0.4 & 4.2 $\pm$ 0.4 \\ 
 &  LATTE (0.0--177.8) & 220 & 194.5 & 1529 & $-$2.06 $\pm$ 0.07 & 22 $\pm$ 2 & 3.7 $\pm$ 0.6 & 5.8 $\pm$ 0.5 \\ 
\hline
090626 &  GBM (1.5--52.0) & 6 & 2.6 & 8 & - & $<$3 & $<$0.2 & - \\ 
 &  LAT (52.2--299.9) & 55 & 19.3 & 62 & $-$2.3 $\pm$ 0.3 & 2.2 $\pm$ 0.6 & 0.3 $\pm$ 0.2 & - \\ 
 &  EXT (52.0--299.9) & 56 & 19.2 & 61 & $-$2.3 $\pm$ 0.3 & 2.2 $\pm$ 0.6 & 0.3 $\pm$ 0.2 & - \\ 
 &  LATTE (4.2--749.9) & 107 & 28.4 & 71 & $-$2.2 $\pm$ 0.2 & 1.3 $\pm$ 0.3 & 0.7 $\pm$ 0.3 & - \\ 
\hline
090720B &  GBM ($-$0.3--6.4) & 3 & 2.5 & 25 & $-$1.7 $\pm$ 0.5 & 10 $\pm$ 10 & 0.3 $\pm$ 0.4 & - \\ 
 &  LATTE (0.2--75.0) & 8 & 3.0 & 16 & - & $<$5 & $<$0.4 & - \\ 
\hline
090902B &  GBM (2.8--25.0) & 158 & 155.4 & 1822 & $-$1.96 $\pm$ 0.07 & 260 $\pm$ 20 & 7 $\pm$ 1 & 35 $\pm$ 3 \\ 
 &  LAT (7.7--825.0) & 438 & 301.1 & 1664 & $-$1.95 $\pm$ 0.05 & 7.5 $\pm$ 0.5 & 8 $\pm$ 1 & 38 $\pm$ 2 \\ 
 &  JOINT (7.7--25.0) & 140 & 139.4 & 1824 & $-$1.94 $\pm$ 0.07 & 290 $\pm$ 30 & 7 $\pm$ 1 & 32 $\pm$ 3 \\ 
 &  EXT (25.0--825.0) & 298 & 159.6 & 733 & $-$2.02 $\pm$ 0.08 & 4.1 $\pm$ 0.4 & 3.5 $\pm$ 0.7 & 20 $\pm$ 2 \\ 
 &  LATTE (2.4--749.9) & 439 & 313.5 & 1832 & $-$1.96 $\pm$ 0.05 & 8.6 $\pm$ 0.5 & 8 $\pm$ 1 & 40 $\pm$ 2 \\ 
\hline
090926A &  GBM (2.2--18.1) & 152 & 150.7 & 1800 & $-$2.29 $\pm$ 0.09 & 350 $\pm$ 30 & 3.5 $\pm$ 0.5 & 44 $\pm$ 4 \\ 
 &  LAT (5.5--225.0) & 246 & 234.1 & 1983 & $-$2.12 $\pm$ 0.07 & 43 $\pm$ 3 & 8 $\pm$ 1 & 74 $\pm$ 5 \\ 
 &  JOINT (5.5--18.1) & 141 & 140.1 & 1755 & $-$2.27 $\pm$ 0.09 & 410 $\pm$ 40 & 3.3 $\pm$ 0.5 & 41 $\pm$ 4 \\ 
 &  EXT (18.1--225.0) & 105 & 94.1 & 673 & $-$1.94 $\pm$ 0.09 & 17 $\pm$ 2 & 5 $\pm$ 1 & 29 $\pm$ 3 \\ 
 &  LATTE (3.2--294.6) & 267 & 247.9 & 1954 & $-$2.13 $\pm$ 0.07 & 36 $\pm$ 2 & 9 $\pm$ 1 & 83 $\pm$ 6 \\ 
\hline
091003 &  GBM (0.8--21.9) & 9 & 6.2 & 45 & $-$2.0 $\pm$ 0.4 & 6 $\pm$ 3 & 0.1 $\pm$ 0.1 & 0.20 $\pm$ 0.09 \\ 
 &  LAT (3.9--452.6) & 99 & 31.3 & 107 & $-$2.1 $\pm$ 0.2 & 1.4 $\pm$ 0.3 & 0.6 $\pm$ 0.2 & 1.0 $\pm$ 0.2 \\ 
 &  JOINT (3.9--21.9) & 8 & 5.2 & 40 & $-$1.8 $\pm$ 0.4 & 6 $\pm$ 3 & 0.2 $\pm$ 0.2 & 0.18 $\pm$ 0.09 \\ 
 &  EXT (21.9--452.6) & 91 & 25.5 & 75 & $-$2.1 $\pm$ 0.2 & 1.2 $\pm$ 0.3 & 0.4 $\pm$ 0.2 & 0.8 $\pm$ 0.2 \\ 
 &  LATTE (1.0--316.2) & 75 & 29.4 & 108 & $-$2.2 $\pm$ 0.2 & 2.0 $\pm$ 0.4 & 0.5 $\pm$ 0.2 & 0.9 $\pm$ 0.2 \\ 
\hline
091031 &  GBM (1.4--36.7) & 15 & 2.2 & 4 & - & $<$5 & $<$0.2 & - \\ 
 &  LAT (3.1--206.2) & 64 & 14.8 & 44 & $-$2.0 $\pm$ 0.3 & 1.6 $\pm$ 0.5 & 0.3 $\pm$ 0.2 & - \\ 
 &  JOINT (3.1--36.7) & 14 & 1.0 & 3 & - & $<$4 & $<$0.1 & - \\ 
 &  EXT (36.7--206.2) & 50 & 13.7 & 46 & $-$2.0 $\pm$ 0.3 & 1.8 $\pm$ 0.6 & 0.4 $\pm$ 0.2 & - \\ 
 &  LATTE (2.4--100.0) & 34 & 11.2 & 41 & $-$2.2 $\pm$ 0.3 & 2.7 $\pm$ 1.0 & 0.2 $\pm$ 0.1 & - \\ 
\hline
091208B &  GBM (0.3--15.0) & 3 & 3.0 & 20 & $-$1.9 $\pm$ 0.5 & 9 $\pm$ 5 & 0.2 $\pm$ 0.2 & 0.3 $\pm$ 0.2 \\ 
 &  LATTE (1.8--42.2) & 7 & 4.6 & 17 & - & $<$10 & $<$0.5 & $<$0.5 \\ 
\hline
100116A &  GBM (84.0--102.6) & 6 & 5.4 & 28 & $-$2.9 $\pm$ 0.7 & 8 $\pm$ 4 & 0.05 $\pm$ 0.03 & - \\ 
 &  LAT (3.0--141.0) & 40 & 14.1 & 60 & $-$2.1 $\pm$ 0.3 & 2.3 $\pm$ 0.8 & 0.3 $\pm$ 0.2 & - \\ 
 &  JOINT (84.0--102.6) & 6 & 5.4 & 28 & $-$2.9 $\pm$ 0.7 & 8 $\pm$ 4 & 0.05 $\pm$ 0.03 & - \\ 
 &  EXT (102.6--141.0) & 16 & 8.9 & 55 & $-$1.9 $\pm$ 0.3 & 5 $\pm$ 2 & 0.3 $\pm$ 0.3 & - \\ 
 &  LATTE (1.3--177.8) & 49 & 18.7 & 77 & $-$2.2 $\pm$ 0.3 & 2.7 $\pm$ 0.7 & 0.3 $\pm$ 0.2 & - \\ 
\hline
100225A &  GBM ($-$0.3--12.5) & 2 & 1.8 & 7 & - & $<$20 & $<$0.3 & - \\ 
\hline
100325A &  GBM ($-$0.4--6.3) & 4 & 4.0 & 40 & $-$1.9 $\pm$ 0.4 & 11 $\pm$ 6 & 0.1 $\pm$ 0.1 & - \\ 
 &  LATTE (0.2--23.7) & 7 & 5.2 & 29 & $-$2.0 $\pm$ 0.4 & 4 $\pm$ 2 & 0.1 $\pm$ 0.1 & - \\ 
\hline
100414A &  GBM (1.9--30.2) & 9 & 6.4 & 27 & $-$2.7 $\pm$ 0.6 & 40 $\pm$ 20 & 0.4 $\pm$ 0.2 & 4 $\pm$ 2 \\ 
 &  LAT (17.4--288.6) & 60 & 24.1 & 77 & $-$2.0 $\pm$ 0.2 & 2.7 $\pm$ 0.7 & 0.8 $\pm$ 0.4 & 2.6 $\pm$ 0.6 \\ 
 &  JOINT (17.4--30.2) & 8 & 5.7 & 27 & $-$2.4 $\pm$ 0.5 & 60 $\pm$ 30 & 0.4 $\pm$ 0.3 & 3 $\pm$ 1 \\ 
 &  EXT (30.2--288.6) & 52 & 19.6 & 64 & $-$1.9 $\pm$ 0.2 & 2.2 $\pm$ 0.6 & 0.7 $\pm$ 0.4 & 2.1 $\pm$ 0.5 \\ 
 &  LATTE (10.0--316.2) & 65 & 27.0 & 81 & $-$2.0 $\pm$ 0.2 & 2.6 $\pm$ 0.6 & 0.8 $\pm$ 0.4 & 2.8 $\pm$ 0.6 \\ 
\hline
100620A &  GBM (0.1--41.2) & 9 & 4.5 & 19 & - & $<$5 & $<$0.2 & - \\ 
 &  LATTE (2.4--316.2) & 45 & 10.4 & 24 & $-$3.4 $\pm$ 0.7 & 0.9 $\pm$ 0.3 & 0.07 $\pm$ 0.03 & - \\ 
\hline
100724B &  GBM (9.0--127.5) & 32 & 20.9 & 90 & $-$5.0 $\pm$ 0.9 & 10 $\pm$ 2 & 0.26 $\pm$ 0.06 & - \\ 
 &  LATTE (5.6--100.0) & 30 & 20.9 & 93 & $-$4.8 $\pm$ 0.9 & 12 $\pm$ 3 & 0.25 $\pm$ 0.06 & - \\ 
\hline
100728A &  GBM (14.8--192.6) & 28 & 3.3 & 4 & - & $<$2 & $<$0.5 & - \\ 
 &  LATTE (5.6--749.9) & 136 & 13.0 & 32 & $-$1.6 $\pm$ 0.2 & 0.4 $\pm$ 0.1 & 0.9 $\pm$ 0.6 & - \\ 
\hline
100826A &  GBM (8.2--127.0) & 4 & 2.7 & 6 & - & $<$30 & $<$4 & - \\ 
\hline
110120A &  GBM (0.3--27.8) & 6 & 4.8 & 18 & - & $<$8 & $<$0.2 & - \\ 
 &  LAT (0.5--112.8) & 22 & 9.6 & 35 & $-$1.9 $\pm$ 0.3 & 1.6 $\pm$ 0.6 & 0.3 $\pm$ 0.2 & - \\ 
 &  JOINT (0.5--27.8) & 6 & 4.8 & 18 & - & $<$8 & $<$0.2 & - \\ 
 &  EXT (27.8--112.8) & 16 & 4.8 & 21 & $-$1.6 $\pm$ 0.3 & 1.0 $\pm$ 0.5 & 0.3 $\pm$ 0.3 & - \\ 
 &  LATTE (0.6--75.0) & 15 & 8.0 & 35 & $-$1.9 $\pm$ 0.3 & 2.0 $\pm$ 0.8 & 0.2 $\pm$ 0.2 & - \\ 
\hline
110328B &  GBM (2.0--127.0) & 9 & 1.3 & 4 & - & $<$0.9 & $<$0.1 & - \\ 
\hline
110428A &  GBM (2.7--11.0) & 1 & 0.9 & 3 & - & $<$10 & $<$0.1 & - \\ 
 &  LAT (10.7--407.6) & 78 & 16.1 & 53 & $-$1.7 $\pm$ 0.2 & 0.8 $\pm$ 0.2 & 0.7 $\pm$ 0.4 & - \\ 
 &  EXT (11.0--407.6) & 78 & 16.1 & 53 & $-$1.7 $\pm$ 0.2 & 0.8 $\pm$ 0.2 & 0.7 $\pm$ 0.4 & - \\ 
 &  LATTE (5.6--177.8) & 36 & 11.5 & 50 & $-$1.7 $\pm$ 0.2 & 1.3 $\pm$ 0.5 & 0.7 $\pm$ 0.4 & - \\ 
\hline
110625A &  LATTE (75.0--562.3) & 121 & 31.0 & 57 & $-$2.6 $\pm$ 0.3 & 3.3 $\pm$ 0.8 & 0.6 $\pm$ 0.2 & - \\ 
\hline
110709A &  GBM (1.1--44.3) & 15 & 8.3 & 21 & $-$3.9 $\pm$ 0.9 & 11 $\pm$ 5 & 0.12 $\pm$ 0.05 & - \\ 
 &  LATTE (5.6--42.2) & 12 & 7.6 & 23 & $-$3.8 $\pm$ 0.9 & 12 $\pm$ 5 & 0.11 $\pm$ 0.05 & - \\ 
\hline
110721A &  GBM (0.5--25.4) & 21 & 17.7 & 114 & $-$2.5 $\pm$ 0.3 & 21 $\pm$ 5 & 0.24 $\pm$ 0.09 & - \\ 
 &  LAT (0.1--239.0) & 70 & 26.3 & 75 & $-$2.9 $\pm$ 0.4 & 2.8 $\pm$ 0.6 & 0.22 $\pm$ 0.06 & - \\ 
 &  JOINT (0.5--25.4) & 21 & 17.7 & 114 & $-$2.5 $\pm$ 0.3 & 21 $\pm$ 5 & 0.24 $\pm$ 0.09 & - \\ 
 &  EXT (25.4--239.0) & 45 & 3.6 & 3 & - & $<$1.0 & $<$0.2 & - \\ 
 &  LATTE (0.0--23.7) & 27 & 23.6 & 162 & $-$2.9 $\pm$ 0.4 & 31 $\pm$ 7 & 0.26 $\pm$ 0.07 & - \\ 
\hline
110731A &  GBM (0.3--7.8) & 41 & 39.8 & 350 & $-$2.6 $\pm$ 0.2 & 110 $\pm$ 20 & 0.37 $\pm$ 0.09 & 14 $\pm$ 3 \\ 
 &  LAT (3.0--24.1) & 58 & 55.1 & 460 & $-$2.4 $\pm$ 0.2 & 55 $\pm$ 8 & 0.6 $\pm$ 0.1 & 17 $\pm$ 3 \\ 
 &  JOINT (3.0--7.8) & 38 & 37.2 & 357 & $-$2.5 $\pm$ 0.2 & 170 $\pm$ 30 & 0.36 $\pm$ 0.09 & 13 $\pm$ 3 \\ 
 &  EXT (7.8--24.1) & 20 & 18.7 & 154 & $-$2.3 $\pm$ 0.3 & 23 $\pm$ 6 & 0.2 $\pm$ 0.1 & 5 $\pm$ 1 \\ 
 &  LATTE (1.8--562.3) & 193 & 69.2 & 230 & $-$2.4 $\pm$ 0.2 & 2.6 $\pm$ 0.4 & 0.8 $\pm$ 0.2 & 22 $\pm$ 4 \\ 
\hline
\enddata
%\tablenotetext{a}{File used: 120702-FULL- }
\end{deluxetable}

\end{landscape}
\restoregeometry

% ------------------------------------------------------------------------------
% ------------------------------------------------------------------------------ 
\begin{deluxetable}{lrrrrr}
\tabletypesize{\tiny}
\tablecolumns{6}
\tablewidth{0pt}
\tablecaption{\Fermi-LAT Localizations\label{tab_localizations}}
\tablehead{
\colhead{GRB NAME} & \colhead{R.A.} & \colhead{Dec.} & \colhead{68\%} & \colhead{90\%} & \colhead{95\%} \\ 
\colhead{ } & \colhead{Deg., J2000} & \colhead{Deg., J2000} & \colhead{Deg.} & \colhead{Deg.} & \colhead{Deg.}} 
\startdata
 080825C  &  233.95  &  $-$4.55  &  0.77  &  1.24  &  1.55  \\ 
 080916C  &  119.87  &  $-$56.58  &  0.07  &  0.10  &  0.12  \\ 
  081006  &  136.43  &  $-$62.10  &  0.51  &  0.76  &  0.89  \\ 
 081024B  &  322.94  &  21.05  &  0.29  &  0.46  &  0.56  \\ 
 090217  &  204.79  &  $-$8.41  &  0.35  & 0.51 & 0.59 \\ 
  090323  &  190.64  &  17.03  &  0.10  &  0.16  &  0.20  \\ 
  090328  &  90.54  &  $-$42.01  &  0.13  &  0.17  &  0.19  \\ 
  090510  &  333.50  &  $-$26.53  &  0.04  &  0.06  &  0.07  \\ 
  090626  &  169.97  &  $-$33.34  &  0.23  &  0.32  &  0.37  \\ 
 090720B  &  203.08  &  $-$54.26  &  0.33  &  0.53  &  0.65  \\ 
 090902B  &  264.99  &  27.32  &  0.04  &  0.05  &  0.06  \\ 
 090926A  &  353.57  &  $-$66.33  &  0.04  &  0.07  &  0.08  \\ 
  091003  &  251.40  &  36.57  &  0.15  &  0.22  &  0.25  \\ 
  091031  &  71.40  &  $-$57.70  &  0.24  &  0.35  &  0.41  \\ 
 091208B  &  29.02  &  17.74  &  0.88  &  1.47  &  1.76  \\ 
 100116A  &  304.96  &  14.48  &  0.17  &  0.25  &  0.29  \\ 
 100325A  &  330.18  &  $-$26.40  &  0.60  &  0.86  &  1.00  \\ 
 100414A  &  192.16  &  8.64  &  0.12  &  0.18  &  0.22  \\ 
 100620A  &  86.98  &  $-$50.96  &  0.71  &  1.08  &  1.28  \\ 
 100724B  &  120.54  &  76.60  &  1.03  &  1.56  &  1.81  \\ 
 100728A  &  88.91  &  $-$15.01  &  0.10  &  0.19  &  0.23  \\ 
 110120A  &  61.55  &  $-$11.95  &  0.35  &  0.53  &  0.62  \\ 
 110428A  &  5.47  &  64.80  &  0.16  &  0.23  &  0.27  \\ 
 110625A  &  286.68  &  6.81  &  0.27  &  0.42  &  0.51  \\ 
 110709A  &  236.28  &  41.74  &  1.51  &  2.37  & 2.99 \\ 
 110721A  &  333.49  &  $-$38.62  &  0.53  &  0.80  &  0.93  \\ 
 110731A  &  280.42  &  $-$28.56  &  0.19  &  0.27  &  0.31  \\ 
\enddata
\end{deluxetable}

% ------------------------------------------------------------------------------

% ------------------------------------------------------------------------------ 
\begin{deluxetable}{lrrrr}
\tabletypesize{\tiny}
\tablecolumns{5}
\tablewidth{0pt}
\tablecaption{Highest energy events for \Fermi-LAT GRBs: GBM Durations\label{tab_energymax_gbm}}
\tablehead{
\colhead{GRB NAME} & \colhead{Number of events} & \colhead{Energy} & \colhead{Arrival time} & \colhead{Probability } \\ 
\colhead{ } & \colhead{($>$ 100 MeV, P$>$0.9)} & \colhead{GeV} & \colhead{s} & \colhead{}} 
\startdata
080825C & 7 & 0.29 & 3.25 & 0.9854 \\ 
080916C & 143 & 13.22 & 16.54 & 0.9999 \\ 
081006 & 7 & 0.65 & 1.80 & 0.9997 \\ 
081024B & 7 & 3.07 & 0.49 & 1.0000 \\ 
090217 & 11 & 0.87 & 14.83 & 0.9960 \\ 
090227B & 3 & 0.24 & 0.48 & 0.9996 \\ 
090323 & 12 & 0.48 & 92.74 & 0.9682 \\ 
%090328 & 2 & 1.98 & 53.30 & 0.9566 \\ 
090510 & 36 & 31.31 & 0.83 & 1.0000 \\ 
%090626 & 1 & 0.11 & 35.68 & 0.9625 \\ 
090720B & 2 & 1.45 & 0.22 & 0.9997 \\ 
090902B & 155 & 11.16 & 11.67 & 0.9999 \\ 
090926A & 149 & 3.19 & 9.48 & 0.9990 \\ 
091003 & 6 & 2.83 & 6.47 & 0.9997 \\ 
%091031 & 1 & 0.10 & 6.78 & 0.9234 \\ 
091208B & 3 & 1.18 & 3.41 & 0.9958 \\ 
100116A & 4 & 0.86 & 101.30 & 0.9973 \\ 
%100225A & 1 & 0.32 & 6.63 & 0.9863 \\ 
100325A & 4 & 0.84 & 0.35 & 0.9990 \\ 
100414A & 4 & 0.64 & 19.89 & 0.9442 \\ 
100620A & 3 & 0.27 & 3.77 & 0.9886 \\ 
100724B & 16 & 0.22 & 61.75 & 0.9805 \\ 
110120A & 4 & 0.46 & 0.87 & 0.9570 \\ 
%110328B & 1 & 0.10 & 22.16 & 0.9361 \\ 
%110428A & 1 & 0.60 & 7.27 & 0.9372 \\ 
110709A & 3 & 0.17 & 30.63 & 0.9596 \\ 
110721A & 15 & 0.86 & 0.86 & 0.9937 \\ 
110731A & 38 & 0.88 & 5.52 & 0.9974 \\ 
\enddata
%\tablenotetext{a}{File used: 120702-FULL-GRB }
\end{deluxetable}

% ------------------------------------------------------------------------------
% ------------------------------------------------------------------------------ 
\begin{deluxetable}{lrrrr}
\tabletypesize{\tiny}
\tablecolumns{5}
\tablewidth{0pt}
\tablecaption{Highest energy events for \Fermi-LAT GRBs: EXT Durations\label{tab_energymax_ext}}
\tablehead{
\colhead{GRB NAME} & \colhead{Number of events} & \colhead{Energy} & \colhead{Arrival time} & \colhead{Probability } \\ 
\colhead{ } & \colhead{($>$ 100 MeV, P$>$0.9)} & \colhead{GeV} & \colhead{s} & \colhead{}} 
\startdata
080825C & 3 & 0.57 & 28.29 & 0.999 \\ 
080916C & 33 & 1.46 & 124.16 & 0.998 \\ 
%081024B & 1 & 1.68 & 2.12 & 0.971 \\ 
%090217 & 3 & 0.31 & 46.90 & 0.986 \\ 
090323 & 11 & 7.50 & 195.42 & 1.000 \\ 
090328 & 14 & 3.83 & 264.42 & 0.956 \\ 
090510 & 141 & 3.90 & 1.55 & 1.000 \\ 
090626 & 9 & 2.09 & 111.63 & 0.998 \\ 
090902B & 108 & 12.54 & 45.61 & 0.999 \\ 
090926A & 80 & 19.56 & 24.83 & 1.000 \\ 
091003 & 11 & 1.79 & 76.78 & 0.993 \\ 
091031 & 5 & 1.19 & 79.75 & 0.996 \\ 
100116A & 7 & 2.20 & 105.71 & 1.000 \\ 
100414A & 11 & 4.72 & 288.26 & 0.999 \\ 
110120A & 2 & 1.82 & 72.46 & 0.998 \\ 
110428A & 5 & 2.62 & 14.79 & 0.999 \\ 
110731A & 18 & 1.90 & 8.27 & 1.000 \\ 
\enddata
%\tablenotetext{a}{File used: 120702-FULL-GRB }
\end{deluxetable}

% ------------------------------------------------------------------------------
% ------------------------------------------------------------------------------ 
\begin{deluxetable}{lrrrr}
\tabletypesize{\tiny}
\tablecolumns{5}
\tablewidth{0pt}
\tablecaption{Highest energy events for \Fermi-LAT GRBs: Time resolved analysis\label{tab_energymax_all}}
\tablehead{
\colhead{GRB NAME} & \colhead{Number of events} & \colhead{Energy} & \colhead{Arrival time} & \colhead{Probability } \\ 
\colhead{ } & \colhead{($>$ 100 MeV, P$>$0.9)} & \colhead{GeV} & \colhead{s} & \colhead{}} 
\startdata
080825C & 10 & 0.57 & 28.29 & 0.997 \\ 
080916C & 181 & 13.22 & 16.54 & 1.000 \\ 
081006 & 10 & 0.79 & 12.08 & 0.955 \\ 
081024B & 11 & 3.07 & 0.49 & 1.000 \\ 
090217 & 16 & 1.23 & 179.08 & 0.907 \\ 
%090227B & - & - & - & - \\ 
090323 & 28 & 7.50 & 195.42 & 1.000 \\ 
090328 & 23 & 5.32 & 697.80 & 0.926 \\ 
090510 & 186 & 31.31 & 0.83 & 1.000 \\ 
%090531B & - & - & - & - \\ 
090626 & 15 & 2.09 & 111.63 & 0.999 \\ 
090720B & 2 & 1.45 & 0.22 & 0.997 \\ 
090902B & 276 & 33.39 & 81.75 & 0.949 \\ 
090926A & 239 & 19.56 & 24.83 & 1.000 \\ 
091003 & 20 & 2.83 & 6.47 & 1.000 \\ 
091031 & 7 & 1.19 & 79.75 & 0.999 \\ 
091208B & 4 & 1.18 & 3.41 & 0.956 \\ 
100116A & 14 & 13.12 & 296.43 & 0.993 \\ 
%100225A & - & - & - & - \\ 
100325A & 5 & 0.84 & 0.35 & 0.990 \\ 
100414A & 19 & 4.72 & 288.26 & 1.000 \\ 
100620A & 6 & 0.27 & 3.77 & 0.994 \\ 
100724B & 16 & 0.22 & 61.75 & 0.988 \\ 
100728A & 5 & 13.54 & 5461.08 & 0.987 \\ 
%100826A & - & - & - & - \\ 
%101014A & - & - & - & - \\ 
%101123A & - & - & - & - \\ 
110120A & 6 & 1.82 & 72.46 & 0.999 \\ 
%110328B & - & - & - & - \\ 
110428A & 6 & 2.62 & 14.79 & 1.000 \\ 
%110529A & 1 & 1.74 & 7084.74 & 0.936 \\ 
110625A & 6 & 2.42 & 272.44 & 0.986 \\ 
110709A & 5 & 0.42 & 41.75 & 0.921 \\ 
110721A & 22 & 1.73 & 0.74 & 0.998 \\ 
110731A & 64 & 3.39 & 435.96 & 0.998 \\ 
\enddata
%\tablenotetext{a}{File used: 120702-FULL-GRB }
\end{deluxetable}

% ------------------------------------------------------------------------------
\newgeometry{left=1cm,right=1cm,bottom=0.1cm,top=7.0cm}
\begin{landscape}
\thispagestyle{empty}
% ------------------------------------------------------------------------------
\begin{deluxetable}{lrrrrrrrr}
\tabletypesize{\tiny}
\tablecolumns{9}
\tablewidth{0pt}
\tablecaption{Temporally extended high-energy emission\label{tab_extended}}
\tablehead{
\colhead{GRB NAME} & \colhead{Peak Flux $F_{p}$} & \colhead{Peak-Flux Time $t_{p}$} &
\colhead{$\alpha$ (SPL)}  & \colhead{$\alpha$(SPL)} & \colhead{$\alpha_1$ (BPL)}
& \colhead{$\alpha_2$ (BPL)} & \colhead{Break Time (BPL) $t_{b}$} \\
\colhead{ } & \colhead{cm$^{-2}$ s$^{-1}$ ($\times 10^{-5}$)} & \colhead{s}
& \colhead{from the peak flux} & \colhead{from GBM T$_{95}$} & \colhead{ } &
\colhead{} & \colhead{s} }
\startdata
080916C & 500 $\pm$ 100 & 6.6 $\pm$ 0.9   & 1.37 $\pm$ 0.07 & \textbf{1.8 $\pm$ 0.3}  & - & - & - \\
090323 & 6 $\pm$ 3 & 40 $\pm$ 30 & 1.0 $\pm$ 0.3 & \textbf{0.9 $\pm$ 0.3}  & - & - & - \\
090328 & 9 $\pm$ 4 & 40 $\pm$ 30 & 1.0 $\pm$ 0.3 & \textbf{0.9 $\pm$ 0.2}  & - & - & - \\
090510 & 3900 $\pm$ 600 & 0.9 $\pm$ 0.1 & 1.8 $\pm$ 0.2 & 1.82 $\pm$ 0.2  &   $2.2 \pm  0.1$ & \textbf{1.1 $\pm$ 0.1} &  $7 \pm   1$ \\
090902B & 600 $\pm$ 100 & 9 $\pm$ 1  & 1.56 $\pm$ 0.06 & 1.4 $\pm$ 0.1  &  $1.7 \pm  0.2$ & \textbf{0.8 $\pm$ 0.2} & $130 \pm    50$ \\
091003 & 8 $\pm$ 3 & 22 $\pm$ 9 & 1.0 $\pm$ 0.2  & 1.6 $\pm$ 0.3  & $2.7 \pm 0.09$ & \textbf{0.86 $\pm$  0.07} & $40 \pm   5$\\
091003    &     8 $\pm$ 3    & 22.5  $\pm$ 9.1  & 1.0 $\pm$ 0.2  & \textbf{1.0 $\pm$ 0.2}  & - & - & - \\
100414A & 70 $\pm$ 30 & 20 $\pm$ 10 & 1.7 $\pm$ 0.3 & \textbf{1.1 $\pm$ 0.4}  & - & - & - \\
110731A & 220 $\pm$ 60 & 4.9 $\pm$ 0.7  & 1.8 $\pm$ 0.2 & \textbf{1.5 $\pm$ 0.2}  & - & - & - \\
\enddata
\tablecomments{Using numbers from this table we also define the ``late-time
decay index'' $\alpha_{L}$, which is equal to $\alpha$ from GBM T$_{95}$ for all GRBs,
except the 3 for which we detect the break time, for which
$\alpha_{L}=\alpha_{2}$. The corresponding value is also marked with the bold font.}
%\tablenotetext{b}{File used: 120418-FULL-GRB }
\end{deluxetable}

%1.78 $\pm$ 0.33 &
% 0.85 $\pm$ 0.29 &
% 0.95 $\pm$ 0.19 &
% 1.13 $\pm$ 0.12 &
% 1.40 $\pm$ 0.10 &
% 1.06 $\pm$ 0.14 &
% 0.96 $\pm$ 0.20 &
% 1.08 $\pm$ 0.43 &
% 1.53 $\pm$ 0.19 &
%
%& 1.37 $\pm$ 0.07
%& 1.00 $\pm$ 0.37
%& 1.00 $\pm$ 0.15
%& 1.82 $\pm$ 0.17
%& 1.56 $\pm$ 0.06
%& 1.90 $\pm$ 0.23
%& 0.96 $\pm$ 0.20
%& 1.72 $\pm$ 0.28
%& 1.77 $\pm$ 0.23
\end{landscape}
\restoregeometry

% ------------------------------------------------------------------------------
% ------------------------------------------------------------------------------
\begin{deluxetable}{lrrrrrrrrrrrr}
\tabletypesize{\tiny}
\tablecolumns{13}
\tablewidth{0pt}
\tablecaption{The best spectral model for the GRB during the GBM interval, ordered by fluence\label{tab_bandCrisis}}
\tablehead{
\colhead{ } & \colhead{Fluence} & \colhead{Best model} & \colhead{$\theta$} \\
\colhead{ } & \colhead{10~keV - 10~GeV} & \colhead{ } & \colhead{deg} \\
\colhead{ } & \colhead{($10^{-7}$ erg/cm$^2$)} & \colhead{ } & \colhead{ }}
\startdata
%\textit{101123A} & \textit{$ 5355^{-586}_{+647}$} & \textit{Band} & 78.2 \\
100724B & $ 4665^{-76}_{+78} $   & Band with exponential cutoff &  48.9 \\
090902B & $ 4058^{-24}_{+25} $   & Comptonized + Power law & 50.8 \\
%\textit{bf 101014A} & \textit{$ 3882^{-53}_{+54} $}   & \textit{Logarithmic parabola} & 54 \\
%\textit{bf 100826A} & \textit{$ 3531^{-101}_{+103}$} & \textit{Band} & 73.3 \\
090926A & $ 2225^{-48}_{+50} $    & Band + Power law with exponential cutoff & 48.1 \\
080916C & $ 1795^{-39}_{+41} $   & Band + Power law & 48.8 \\
090323 & $ 1528^{-44}_{+44} $    & Band & 57.2 \\
100728A & $ 1293^{-27}_{+28} $   & Comptonized & 59.9 \\
100414A & $ 1098^{-27}_{+35} $   & Comptonized + Power law & 69.0 \\
%\textit{110625A} & \textit{$ 964^{-48}_{+54} $}    & \textit{Band} & 87.9\\
090626 & $ 927^{-16}_{+17} $     & Logarithmic parabola & 18.3 \\
110721A & $ 876^{-28}_{+28} $    & Logarithmic parabola & 40.3 \\
090328 & $ 817^{-33}_{+34} $     & Band & 64.6 \\
100116A & $ 638^{-25}_{+26} $    & Band & 26.6 \\
110709A & $ 518^{-27}_{+28} $    & Band & 53.4 \\
080825C & $ 517^{-20}_{+21} $    & Band & 60.3 \\
090217 & $ 512^{-15}_{+16} $     & Band & 34.5 \\
091003 & $ 461^{-14}_{+15} $     & Band & 21.3 \\
110120A & $ 422^{-22}_{+23} $    & Band & 13.6 \\
110328B & $ 417^{-37}_{+47} $    & Comptonized & 31.7 \\
110731A & $ 379^{-21}_{+20} $    & Band + Power law & 3.4 \\
090510 & $ 360^{-16}_{+18} $     & Band + Power law & 13.6 \\
%\textit{090227B} & \textit{$ 325^{-16}_{+17} $}    & \textit{Band} & 71.0 \\
091031 & $ 288^{-10}_{+10} $     & Band & 23.9 \\
110428A & $ 255^{-9}_{+10} $     & Band & 34.6 \\
090720B & $ 185^{-11}_{+13} $    & Band & 56.1 \\
100225A & $ 101^{-7}_{+7} $      & Band & 55.5 \\
091208B & $ 93^{-11}_{+13} $     & Band & 55.6 \\
100620A & $ 84^{-9}_{+9} $       & Band & 24.3 \\
081006 & $ 56^{-9}_{+10} $       & Band & 11 \\
110529A & $ 49^{-6}_{+6} $       & Band & 30 \\
100325A & $ 46^{-4}_{+4} $       & Band & 7.1 \\
090531B & $ 38^{-5}_{+5} $       & Comptonized & 21.9 \\
081024B & $ 30^{-5}_{+6} $       & Band & 18.7 \\
\enddata
\tablecomments{We exclude from this table all GRBs outside the nominal LAT FOV (with $\theta>$70\de) and GRB\,101014A, which was detected too close to the Earth limb.}
%\tablenotetext{a}{File used: 120328-FULL-GRB }
\end{deluxetable}

% ------------------------------------------------------------------------------

\newgeometry{left=1cm,right=1cm,bottom=0.1cm,top=7.0cm}
\thispagestyle{empty}
% ------------------------------------------------------------------------------
\begin{landscape}
\begin{deluxetable}{@{\extracolsep{4pt}}lrrrrrrrr@{\extracolsep{20pt}}r@{\extracolsep{4pt}}rr@{\extracolsep{20pt}}r@{\extracolsep{4pt}}r}
\tabletypesize{\tiny}
\tablecolumns{14}
\tablewidth{0pt}
\tablecaption{Results for the joint fit over the interval GBM T05-GBM T95\label{tab_JointFitGBMT90}}
\tablehead{
%% upper labels
\colhead{} & \multicolumn{8}{c}{Main component} & \multicolumn{3}{c}{Additional components} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{}\\[3pt]
\cline{2-9}\cline{10-12}\\[5pt]

%%Column heads
\colhead{GRB} & \multicolumn{3}{c}{Band} & \multicolumn{2}{c}{Comptonized} & \multicolumn{2}{c}{Log. Parabola} & \multicolumn{1}{c}{Fluence} &
\multicolumn{1}{c}{Power law} & \multicolumn{1}{c}{Cut Off} & \multicolumn{1}{c}{Fluence} &
\multicolumn{1}{c}{Total Fluence} & \multicolumn{1}{c}{Statistic} \\
\cline{2-4} \cline{5-6} \cline{7-8} \cline{9-9}\cline{10-10}\cline{11-11}\cline{12-12}\cline{13-13}\cline{14-14}\\

%% Parameters
& \colhead{E$_0$} & \colhead{$\alpha$} & \colhead{$\beta$} & % Band parameters
 \colhead{E$_0$} & \colhead{$\alpha$} &  % COMPT parameters
 \colhead{b} & \colhead{E$_p$} & % Log parabola parameters
 \colhead{10~keV - 10~GeV} & 
 \colhead{$\alpha$}  &% Power law parameters
 \colhead{E$_{c}$} &
 \colhead{10~keV - 10~GeV} &
 \colhead{10~keV - 10~GeV} &
 \colhead{Stat./Dof} \\ 

%% Measurement unit
& \colhead{(keV)} & & & % Band parameters
 \colhead{(keV)} &  % COMPT parameters
 & & \colhead{(keV)} & %log parabola
 \colhead{($10^{-7}$ erg/cm$^2$)} &
 & %Power law
 \colhead{(MeV)} & %cutoff
 \colhead{($10^{-7}$ erg/cm$^2$)} &
 \colhead{($10^{-7}$ erg/cm$^2$)} & \\[5pt]
}
\startdata
080825C &$ 141^{-5}_{+5} $ & $ -0.65^{-0.02}_{+0.02} $ & $ -2.40^{-0.04}_{+0.03} $ &                          &                          &                          &                          &                          &                          &                          &                          & $ 517^{-20}_{+21} $ & 1002.2/821 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
080916C &$ 269^{-19}_{+21} $ & $ -0.65^{-0.06}_{+0.05} $ & $ -2.22^{-0.04}_{+0.02} $ &                          &                          &                          &                          & $ 1614^{-12}_{+12} $ & $ 2.01^{-0.07}_{+0.15} $ &                          & $ 181^{-102}_{+114} $ & $ 1795^{-39}_{+41} $ & 485.1/354 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
081006 &$ 496^{-197}_{+394} $ & $ -0.48^{-0.26}_{+0.34} $ & $ -2.30^{-0.10}_{+0.08} $ &                          &                          &                          &                          &                          &                          &                          &                          & $ 56^{-9}_{+10} $ & 477.3/478 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
081024B &$ 1313^{-580}_{+1196} $ & $ -0.93^{-0.13}_{+0.16} $ & $ -2.12^{-0.13}_{+0.10} $ &                          &                          &                          &                          &                          &                          &                          &                          & $ 30^{-5}_{+6} $ & 354.3/357 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
090217 &$ 504^{-27}_{+30} $ & $ -0.86^{-0.02}_{+0.02} $ & $ -2.56^{-0.05}_{+0.05} $ &                          &                          &                          &                          &                          &                          &                          &                          & $ 512^{-15}_{+16} $ & 495.7/358 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
090227B &$ 1300^{-68}_{+76} $ & $ -0.49^{-0.02}_{+0.03} $ & $ -3.20^{-0.32}_{+0.23} $ &                          &                          &                          &                          &                          &                          &                          &                          & $ 325^{-16}_{+17} $ & 516.1/462 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
090323 &$ 440^{-20}_{+21} $ & $ -1.01^{-0.01}_{+0.01} $ & $ -2.70^{-0.07}_{+0.06} $ &                          &                          &                          &                          &                          &                          &                          &                          & $ 1528^{-44}_{+44} $ & 963.9/357 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
090328 &$ 769^{-49}_{+54} $ & $ -1.07^{-0.02}_{+0.02} $ & $ -2.61^{-0.09}_{+0.07} $ &                          &                          &                          &                          &                          &                          &                          &                          & $ 817^{-33}_{+34} $ & 713.2/471 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
090510 &$ 2578^{-222}_{+240} $ & $ -0.61^{-0.05}_{+0.05} $ & $ -2.98^{-0.23}_{+0.16} $ &                          &                          &                          &                          & $ 275^{-14}_{+15} $ & $ 1.61^{-0.04}_{+0.03} $ &                          & $ 84^{-17}_{+19} $ & $ 360^{-16}_{+18} $ & 704.9/707 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
090531B &                         &                          &                          & $ 1233^{-231}_{+270} $ & $ 0.58^{-0.10}_{+0.08} $ &                          &                          &                          &                          &                          &                          & $ 38^{-5}_{+5} $ & 696.2/587 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
090626 &                         &                          &                          &                          &                          & $ 0.34^{-0.01}_{+0.01} $ & $ 300^{-11}_{+12} $ &                          &                          &                          &                          & $ 927^{-16}_{+17} $ & 993.4/593 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
090720B &$ 817^{-74}_{+85} $ & $ -0.88^{-0.03}_{+0.03} $ & $ -2.60^{-0.13}_{+0.10} $ &                          &                          &                          &                          &                          &                          &                          &                          & $ 185^{-11}_{+13} $ & 431.8/470 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
090902B &$ 524^{-9}_{+10} $ & $ -0.61^{-0.01}_{+0.01} $ & $ -4.26^{-0.57}_{+0.29} $ &                          &                          &                          &                          & $ 3116^{-31}_{+21} $ & $ 1.94^{-0.01}_{+0.01} $ &                          & $ 985^{-55}_{+58} $ & $ 4101^{-31}_{+32} $ & 627.5/477 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
090926A &$ 204^{-6}_{+6} $ & $ -0.65^{-0.02}_{+0.02} $ & $ -2.60^{-0.05}_{+0.04} $ &                          &                          &                          &                          & $ 1739^{-49}_{+53} $ & $ 1.73^{-0.04}_{+0.03} $ & $ 1533^{-408}_{+665} $ & $ 486^{-43}_{+44} $ & $ 2225^{-48}_{+50} $ & 709.0/470 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
091003 &$ 430^{-18}_{+19} $ & $ -1.02^{-0.01}_{+0.01} $ & $ -2.66^{-0.07}_{+0.06} $ &                          &                          &                          &                          &                          &                          &                          &                          & $ 461^{-14}_{+15} $ & 1139.8/710 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
091031 &$ 450^{-29}_{+33} $ & $ -0.91^{-0.03}_{+0.03} $ & $ -2.66^{-0.12}_{+0.09} $ &                          &                          &                          &                          &                          &                          &                          &                          & $ 288^{-10}_{+10} $ & 400.4/356 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
091208B &$ 153^{-30}_{+38} $ & $ -1.29^{-0.07}_{+0.08} $ & $ -2.28^{-0.08}_{+0.07} $ &                          &                          &                          &                          &                          &                          &                          &                          & $ 93^{-11}_{+13} $ & 538.9/355 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
100116A &$ 1133^{-82}_{+91} $ & $ -1.02^{-0.01}_{+0.01} $ & $ -3.00^{-0.13}_{+0.10} $ &                          &                          &                          &                          &                          &                          &                          &                          & $ 638^{-25}_{+26} $ & 381.2/356 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
100225A &$ 254^{-21}_{+23} $ & $ -0.57^{-0.06}_{+0.05} $ & $ -2.49^{-0.17}_{+0.11} $ &                          &                          &                          &                          &                          &                          &                          &                          & $ 101^{-7}_{+7} $ & 499.5/470 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
100325A &$ 92^{-9}_{+10} $ & $ -0.33^{-0.11}_{+0.12} $ & $ -2.34^{-0.09}_{+0.07} $ &                          &                          &                          &                          &                          &                          &                          &                          & $ 46^{-4}_{+4} $ & 485.0/468 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
100414A &                         &                          &                          & $ 365^{-13}_{+13} $ & $ 0.46^{-0.03}_{+0.02} $ &                          &                          & $ 998^{-15}_{+16} $ & $ 1.75^{-0.09}_{+0.06} $ &                          & $ 100^{-34}_{+43} $ & $ 1098^{-27}_{+35} $ & 504.1/354 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
100620A &$ 360^{-77}_{+113} $ & $ -1.10^{-0.09}_{+0.09} $ & $ -2.39^{-0.11}_{+0.08} $ &                          &                          &                          &                          &                          &                          &                          &                          & $ 84^{-9}_{+9} $ & 814.0/710 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
100724B &$ 263^{-4}_{+4} $ & $ -0.73^{-0.00}_{+0.01} $ & $ -2.00^{-0.01}_{+0.01} $ &                          &                          &                          &                          &                          &                          & $ 40^{-3}_{+3} $ &                          & $ 4665^{-76}_{+78} $ & 734.7/468 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
\tablebreak
100728A &                         &                          &                          & $ 270^{-13}_{+14} $ & $ 0.79^{-0.02}_{+0.02} $ &                          &                          &                          &                          &                          &                          & $ 1293^{-27}_{+28} $ & 391.5/242 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
100826A$^{a}$ &$ 323^{-12}_{+12} $ & $ -1.00^{-0.01}_{+0.01} $ & $ -2.03^{-0.02}_{+0.02} $ &                          &                          &                          &                          &                          &                          &                          &                          & $ 6030^{-372}_{+403}$$^{a}$ & 636.8/350 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
101014A &                         &                          &                          &                          &                          & $ 0.27^{-0.01}_{+0.01} $ & $ 340^{-12}_{+13} $ &                          &                          &                          &                          & $ 3882^{-53}_{+54} $ & 778.0/349 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
101123A$^{a}$ &$ 427^{-20}_{+21} $ & $ -0.96^{-0.01}_{+0.01} $ & $ -2.04^{-0.03}_{+0.03} $ &                          &                          &                          &                          &                          &                          &                          &                          & $ 5355^{-586}_{+647}$$^{a}$ & 619.7/348 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
110120A &$ 609^{-60}_{+70} $ & $ -0.65^{-0.04}_{+0.04} $ & $ -2.94^{-0.17}_{+0.11} $ &                          &                          &                          &                          &                          &                          &                          &                          & $ 422^{-22}_{+23} $ & 385.2/357 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
110328B &                         &                          &                          & $ 1210^{-220}_{+322} $ & $ 1.23^{-0.03}_{+0.03} $ &                          &                          &                          &                          &                          &                          & $ 417^{-37}_{+47} $ & 539.7/358 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
110428A &$ 105^{-3}_{+3} $ & $ -0.28^{-0.03}_{+0.03} $ & $ -2.90^{-0.13}_{+0.10} $ &                          &                          &                          &                          &                          &                          &                          &                          & $ 255^{-9}_{+10} $ & 531.4/470 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
110529A &$ 882^{-159}_{+226} $ & $ -0.80^{-0.06}_{+0.06} $ & $ -2.75^{-0.34}_{+0.19} $ &                          &                          &                          &                          &                          &                          &                          &                          & $ 49^{-6}_{+6} $ & 450.0/470 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
110625A$^{a}$ &$ 165^{-5}_{+5} $ & $ -0.85^{-0.02}_{+0.02} $ & $ -2.44^{-0.06}_{+0.05} $ &                          &                          &                          &                          &                          &                          &                          &                          & $ 964^{-48}_{+54}$$^{a}$ & 773.8/462 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
110709A &$ 352^{-26}_{+29} $ & $ -0.81^{-0.04}_{+0.04} $ & $ -2.54^{-0.07}_{+0.06} $ &                          &                          &                          &                          &                          &                          &                          &                          & $ 518^{-27}_{+28} $ & 599.4/355 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
110721A &                         &                          &                          &                          &                          & $ 0.29^{-0.01}_{+0.01} $ & $ 1491^{-92}_{+99} $ &                          &                          &                          &                          & $ 876^{-28}_{+28} $ & 1112.3/701 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
110731A &$ 264^{-16}_{+18} $ & $ -0.82^{-0.03}_{+0.03} $ & $ -2.32^{-0.03}_{+0.02} $ &                          &                          &                          &                          &                          &                          &                          &                          & $ 400^{-16}_{+17} $ & 413.8/354 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip} &$ 172^{-15}_{+16} $ & $ -0.40^{-0.10}_{+0.10} $ & $ -2.48^{-0.24}_{+0.13} $ &                          &                          &                          &                          & $ 286^{-47}_{+56} $ & $ 1.95^{-0.04}_{+0.08} $ &                          & $ 93^{-42}_{+31} $ & $ 379^{-21}_{+20} $ & 397.1/352 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
\enddata
\tablenotetext{a}{These GRBs have such a large off-axis angle that the corresponding effective area for the LAT (Transient class) is negligible. Accordingly, only GBM data have been used during the spectral analysis, and the fluence has been computed extrapolating the best fit model up to the LAT energy range.}
\tablecomments{Each GRB is modeled by one main component, and eventually
one or more additional components. So for example, the spectrum of GRB\,080825C is well described by a Band model, thus only the
corresponding columns are filled. The spectrum of GRB\,090926A is instead modeled by a Band model plus a Power law times an Exponential 
cutoff (see main text).}
\end{deluxetable}
\end{landscape}

% ------------------------------------------------------------------------------
\restoregeometry
\clearpage
\newgeometry{left=1cm,right=1cm,bottom=0.1cm,top=7.0cm}
\begin{landscape}
\thispagestyle{empty}
% ------------------------------------------------------------------------------
\begin{landscape}
\begin{deluxetable}{@{\extracolsep{4pt}}lrrrrrrrr@{\extracolsep{20pt}}r@{\extracolsep{4pt}}rr@{\extracolsep{20pt}}r@{\extracolsep{4pt}}r}
\tabletypesize{\tiny}
\tablecolumns{14}
\tablewidth{0pt}
\tablecaption{Results for the joint fit over the interval between the first photon detected by the LAT inside the energy-dependent ROI and the GBM T95 \label{tab_JointFitLATPROMPT}}
\tablehead{
%% upper labels
\colhead{} & \multicolumn{8}{c}{Main component} & \multicolumn{3}{c}{Additional components} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{}\\[3pt]
\cline{2-9}\cline{10-12}\\[5pt]

%%Column heads
\colhead{GRB} & \multicolumn{3}{c}{Band} & \multicolumn{2}{c}{Comptonized} & \multicolumn{2}{c}{Log. Parabola} & \multicolumn{1}{c}{Fluence} &
\multicolumn{1}{c}{Power law} & \multicolumn{1}{c}{Cut Off} & \multicolumn{1}{c}{Fluence} &
\multicolumn{1}{c}{Total Fluence} & \multicolumn{1}{c}{Statistic} \\
\cline{2-4} \cline{5-6} \cline{7-8} \cline{9-9}\cline{10-10}\cline{11-11}\cline{12-12}\cline{13-13}\cline{14-14}\\

%% Parameters
& \colhead{E$_0$} & \colhead{$\alpha$} & \colhead{$\beta$} & % Band parameters
 \colhead{E$_0$} & \colhead{$\alpha$} &  % COMPT parameters
 \colhead{b} & \colhead{E$_p$} & % Log parabola parameters
 \colhead{10~keV - 10~GeV} & 
 \colhead{$\alpha$}  &% Power law parameters
 \colhead{E$_{c}$} &
 \colhead{10~keV - 10~GeV} &
 \colhead{10~keV - 10~GeV} &
 \colhead{Stat./Dof} \\ 

%% Measurement unit
& \colhead{(keV)} & & & % Band parameters
 \colhead{(keV)} &  % COMPT parameters
 & & \colhead{(keV)} & %log parabola
 \colhead{($10^{-7}$ erg/cm$^2$)} &
 & %Power law
 \colhead{(MeV)} & %cutoff
 \colhead{($10^{-7}$ erg/cm$^2$)} &
 \colhead{($10^{-7}$ erg/cm$^2$)} & \\[5pt]
}
\startdata
080825C &$ 126^{-5}_{+5} $ & $ -0.65^{-0.02}_{+0.02} $ & $ -2.43^{-0.05}_{+0.04} $ &                          &                          &                          &                          &                          &                          &                          &                          & $ 358^{-17}_{+18} $ & 975.9/821 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
080916C &$ 260^{-17}_{+22} $ & $ -0.65^{-0.06}_{+0.05} $ & $ -2.20^{-0.04}_{+0.02} $ &                          &                          &                          &                          & $ 1498^{-11}_{+12} $ & $ 2.00^{-0.06}_{+0.12} $ &                          & $ 191^{-98}_{+107} $ & $ 1689^{-36}_{+38} $ & 474.6/354 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
081006 &                         &                          &                          &                          &                          & $ 0.25^{-0.05}_{+0.05} $ & $ 6765^{-1598}_{+2309} $ &                          &                          &                          &                          & $ 46^{-9}_{+11} $ & 461.7/479 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
081024B &                         &                          &                          &                          &                          & $ 0.13^{-0.03}_{+0.03} $ & $ 46287^{-22078}_{+69759} $ &                          &                          &                          &                          & $ 22^{-4}_{+5} $ & 338.9/358 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
090217 &$ 526^{-29}_{+32} $ & $ -0.88^{-0.02}_{+0.02} $ & $ -2.57^{-0.05}_{+0.05} $ &                          &                          &                          &                          &                          &                          &                          &                          & $ 500^{-15}_{+16} $ & 497.7/358 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
090323 &$ 436^{-20}_{+21} $ & $ -1.01^{-0.01}_{+0.01} $ & $ -2.69^{-0.07}_{+0.06} $ &                          &                          &                          &                          &                          &                          &                          &                          & $ 1492^{-44}_{+44} $ & 965.4/357 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
090510 &$ 2734^{-243}_{+261} $ & $ -0.67^{-0.05}_{+0.05} $ & $ -3.04^{-0.30}_{+0.19} $ &                          &                          &                          &                          & $ 263^{-14}_{+15} $ & $ 1.60^{-0.05}_{+0.04} $ &                          & $ 89^{-17}_{+18} $ & $ 352^{-17}_{+19} $ & 668.6/707 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
090720B &$ 915^{-119}_{+145} $ & $ -1.03^{-0.04}_{+0.04} $ & $ -2.59^{-0.20}_{+0.13} $ &                          &                          &                          &                          &                          &                          &                          &                          & $ 114^{-9}_{+9} $ & 440.7/470 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
090902B &                         &                          &                          & $ 531^{-10}_{+10} $ & $ 0.62^{-0.01}_{+0.01} $ &                          &                          & $ 3057^{-24}_{+25} $ & $ 1.94^{-0.01}_{+0.01} $ &                          & $ 1007^{-57}_{+59} $ & $ 4063^{-24}_{+24} $ & 628.5/478 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
090926A &$ 188^{-7}_{+7} $ & $ -0.64^{-0.03}_{+0.03} $ & $ -2.63^{-0.06}_{+0.05} $ &                          &                          &                          &                          & $ 1276^{-42}_{+45} $ & $ 1.76^{-0.03}_{+0.02} $ & $ 1513^{-381}_{+617} $ & $ 543^{-41}_{+42} $ & $ 1818^{-45}_{+46} $ & 685.9/467 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
091003 &$ 425^{-18}_{+19} $ & $ -1.02^{-0.01}_{+0.01} $ & $ -2.65^{-0.07}_{+0.06} $ &                          &                          &                          &                          &                          &                          &                          &                          & $ 457^{-14}_{+15} $ & 1133.5/710 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
091208B &$ 157^{-34}_{+45} $ & $ -1.29^{-0.08}_{+0.09} $ & $ -2.26^{-0.08}_{+0.07} $ &                          &                          &                          &                          &                          &                          &                          &                          & $ 80^{-10}_{+12} $ & 514.2/355 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
100116A &$ 1117^{-136}_{+163} $ & $ -1.08^{-0.03}_{+0.03} $ & $ -2.80^{-0.10}_{+0.08} $ &                          &                          &                          &                          &                          &                          &                          &                          & $ 660^{-37}_{+40} $ & 512.2/356 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
100325A &$ 88^{-9}_{+10} $ & $ -0.30^{-0.12}_{+0.14} $ & $ -2.32^{-0.09}_{+0.07} $ &                          &                          &                          &                          &                          &                          &                          &                          & $ 42^{-4}_{+4} $ & 458.8/468 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
100414A &$ 401^{-16}_{+16} $ & $ -0.63^{-0.02}_{+0.02} $ & $ -2.68^{-0.10}_{+0.08} $ &                          &                          &                          &                          &                          &                          &                          &                          & $ 792^{-38}_{+41} $ & 418.7/355 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
100724B &$ 265^{-4}_{+4} $ & $ -0.72^{-0.00}_{+0.01} $ & $ -2.00^{-0.01}_{+0.01} $ &                          &                          &                          &                          &                          &                          & $ 40^{-3}_{+3} $ &                          & $ 4856^{-78}_{+79} $ & 745.6/468 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
110709A &$ 474^{-46}_{+53} $ & $ -0.97^{-0.04}_{+0.04} $ & $ -2.50^{-0.07}_{+0.06} $ &                          &                          &                          &                          &                          &                          &                          &                          & $ 426^{-25}_{+26} $ & 575.0/355 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
110721A &                         &                          &                          &                          &                          & $ 0.28^{-0.01}_{+0.01} $ & $ 1847^{-107}_{+114} $ &                          &                          &                          &                          & $ 1041^{-31}_{+31} $ & 1101.0/701 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
110731A &$ 144^{-14}_{+18} $ & $ 0.05^{-0.14}_{+0.15} $ & $ -2.41^{-0.11}_{+0.07} $ &                          &                          &                          &                          & $ 324^{-44}_{+40} $ & $ 2.00^{-0.05}_{+0.08} $ &                          & $ 75^{-31}_{+32} $ & $ 399^{-18}_{+19} $ & 409.8/352 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
\enddata
\tablecomments{Each GRB is modeled by one main component, and eventually
one or more additional components. So for example, the spectrum of GRB\,080825C is well described by a Band model, thus only the
corresponding columns are filled. The spectrum of GRB\,090926A is instead modeled by a Band model plus a Power law times an Exponential 
cutoff (see main text).}
\end{deluxetable}
\end{landscape}

% ------------------------------------------------------------------------------

\end{landscape}
\restoregeometry

% ------------------------------------------------------------------------------
\begin{deluxetable}{lrrrr}
\tabletypesize{\tiny}
\tablecolumns{5}
\tablewidth{0pt}
\tablecaption{Isotropic equivalent energy by component.}
\tablehead{\colhead{GRB NAME} & \colhead{Best Model} & \colhead{E$_{iso}$} & \colhead{E$^{Band}_{iso}$} & \colhead{E$^{PL}_{iso}$} \\
\colhead{ } & \colhead{ } & \colhead{} & \colhead{} & \colhead{} \\
\colhead{ } & \colhead{ } & \colhead{10$^{52}$ erg} & \colhead{10$^{52}$ erg} & \colhead{10$^{52}$ erg}}
\startdata
GRB080916C & BP & 647.2$^{+12.8}_{-12.3}$ & 564.6$^{+38.1}_{-4.1}$ & 82.69$^{+29.42}_{-24.24}$ \\
GRB090323 & B & 411.7$^{+11.7}_{-11.7}$ & 411.7$^{+11.7}_{-11.7}$ & -- \\
GRB090328 & B & 11.7$^{+0.5}_{-0.5}$ & 11.7$^{+0.5}_{-0.5}$ & -- \\
GRB090510 & BP & 7.3$^{+0.3}_{-0.3}$ & 5.9$^{+0.3}_{-0.3}$ & 1.41$^{+0.30}_{-0.27}$ \\
GRB090902B & BP & 343.6$^{+2.6}_{-2.6}$ & 259.2$^{+2.6}_{-2.6}$ & 84.46$^{+3.90}_{-3.75}$ \\
GRB090926A & BC & 242.0$^{+5.1}_{-5.0}$ & 199.1$^{+6.5}_{-6.1}$ & 46.74$^{+4.48}_{-4.61}$ \\
GRB091003 & B & 9.9$^{+0.3}_{-0.3}$ & 9.9$^{+0.3}_{-0.3}$ & -- \\
GRB091208B & B & 3.0$^{+0.4}_{-0.3}$ & 3.0$^{+0.4}_{-0.3}$ & -- \\
GRB100414A & CP & 52.5$^{+1.2}_{-1.0}$ & -- & -- \\
GRB110731A & B BP & 71.7$^{+2.8}_{-2.7}$ & 51.4$^{+9.8}_{-8.3}$ & 17.72$^{+4.25}_{-6.03}$ \\
\enddata
%\tablenotetext{a}{File used: autofit\_GBMT90\_v7.fits }
\label{tab_eiso_components}
\end{deluxetable}

% ------------------------------------------------------------------------------
\newgeometry{left=2cm,right=1cm,bottom=1cm,top=7.0cm}
\begin{landscape}
% ------------------------------------------------------------------------------
%% ------------------------------------------------------------------------------
\begin{center}
\begin{deluxetable}{lrrrrrrrrrr}
\tabletypesize{\tiny}
\tablecolumns{5}
\tablewidth{0pt}
\tablecaption{Systematic Uncertainties\label{tab_systematics}}
\tablehead{\colhead{} & \colhead{} & \colhead{A: CATALOG} & \colhead{B: Pass7} & \colhead{$\frac{A-B}{\sqrt{\sigma_{A}^2+\sigma_{B}^2}}$}& \colhead{C: DIFF} & \colhead{$\frac{A-C}{\sqrt{\sigma_{A}^2+\sigma_{C}^2}}$}& \colhead{D: DIFF-F} & \colhead{$\frac{A-D}{\sqrt{\sigma_{A}^2+\sigma_{D}^2}}$}& \colhead{E: DIFF-B} & \colhead{$\frac{A-E}{\sqrt{\sigma_{A}^2+\sigma_{E}^2}}$}}
\startdata
   080825C & Flux ($\times10^{-5}$~m$^{-2}$s$^{-1}$)\dotfill & 20 $\pm$ 10& 27 $\pm$ 10&  -0.5& $<$20& \nodata& $<$70& \nodata& \nodata& \nodata\\            &   Spectral idx\dotfill & $-$3.3 $\pm$ 0.7& $-$3.1 $\pm$ 0.6&  -0.2& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata\\            &   Temporal idx\dotfill & \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata\\            & Loc. err. (deg.)\dotfill &  0.77&  0.85& -0.08&  0.77&  0.01&  0.85& -0.08&  1.65& -0.87\\    080916C & Flux ($\times10^{-5}$~m$^{-2}$s$^{-1}$)\dotfill & 82 $\pm$ 7& 84 $\pm$ 7&  -0.2& 100 $\pm$ 10&  -1.5& 100 $\pm$ 20&  -0.8& 90 $\pm$ 20&  -0.4\\            &   Spectral idx\dotfill & $-$2.13 $\pm$ 0.08& $-$2.21 $\pm$ 0.08&   0.7& $-$2.2 $\pm$ 0.1&   0.5& $-$2.2 $\pm$ 0.2&   0.3& $-$2.2 $\pm$ 0.1&   0.5\\            &   Temporal idx\dotfill & 1.8 $\pm$ 0.3& 1.26 $\pm$ 0.07&   1.8& 1.28 $\pm$ 0.08&   1.7& 1.4 $\pm$ 0.1&   1.3& 1.3 $\pm$ 0.1&   1.6\\            & Loc. err. (deg.)\dotfill &  0.07&  0.07& -0.00&  0.07& -0.00&  0.10& -0.03&  0.08& -0.01\\     081006 & Flux ($\times10^{-5}$~m$^{-2}$s$^{-1}$)\dotfill & 24 $\pm$ 9& 20 $\pm$ 8&   0.3& 30 $\pm$ 20&  -0.3& 40 $\pm$ 30&  -0.5& $<$50& \nodata\\            &   Spectral idx\dotfill & $-$2.4 $\pm$ 0.5& $-$2.2 $\pm$ 0.4&  -0.3& $-$3.2 $\pm$ 0.9&   0.8& $-$2.7 $\pm$ 0.8&   0.3& \nodata& \nodata\\            &   Temporal idx\dotfill & \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata\\            & Loc. err. (deg.)\dotfill &  0.51&  0.44&  0.08&  0.49&  0.03&  0.53& -0.02&  0.62& -0.10\\    081024B & Flux ($\times10^{-5}$~m$^{-2}$s$^{-1}$)\dotfill & 260 $\pm$ 100& 190 $\pm$ 80&   0.5& 200 $\pm$ 200&   0.3& 500 $\pm$ 300&  -0.8& \nodata& \nodata\\            &   Spectral idx\dotfill & $-$2.0 $\pm$ 0.4& $-$1.8 $\pm$ 0.3&  -0.4& $-$2.5 $\pm$ 0.7&   0.6& $-$2.5 $\pm$ 0.7&   0.6& \nodata& \nodata\\            &   Temporal idx\dotfill & \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata\\            & Loc. err. (deg.)\dotfill &  0.29&  0.21&  0.07&  0.32& -0.03&  0.29& -0.00&  1.65& -1.36\\     090217 & Flux ($\times10^{-5}$~m$^{-2}$s$^{-1}$)\dotfill & 11 $\pm$ 3& 13 $\pm$ 3&  -0.5& 10 $\pm$ 5&   0.2& 20 $\pm$ 10&  -0.9& $<$10& \nodata\\            &   Spectral idx\dotfill & $-$2.5 $\pm$ 0.4& $-$2.5 $\pm$ 0.3&   0.0& $-$2.4 $\pm$ 0.4&  -0.2& $-$2.6 $\pm$ 0.5&   0.2& \nodata& \nodata\\            &   Temporal idx\dotfill & \nodata& 1.1 $\pm$ 0.2&  -1.1& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata\\            & Loc. err. (deg.)\dotfill &  0.35&  0.32&  0.03&  0.31&  0.04&  0.39& -0.04&  0.80& -0.44\\    090227B & Flux ($\times10^{-5}$~m$^{-2}$s$^{-1}$)\dotfill & 500 $\pm$ 300& 500 $\pm$ 300&   0.0& $<$2000& \nodata& \nodata& \nodata& $<$2000& \nodata\\            &   Spectral idx\dotfill & $-$3 $\pm$ 1& $-$2.8 $\pm$ 0.8&  -0.2& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata\\            &   Temporal idx\dotfill & \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata\\            & Loc. err. (deg.)\dotfill & \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata\\     090323 & Flux ($\times10^{-5}$~m$^{-2}$s$^{-1}$)\dotfill & 6 $\pm$ 2& 4 $\pm$ 1&   0.9& $<$6& \nodata& $<$6& \nodata& $<$9& \nodata\\            &   Spectral idx\dotfill & $-$3.1 $\pm$ 0.5& $-$2.8 $\pm$ 0.5&  -0.4& $-$2.7 $\pm$ 0.6&  -0.5& \nodata& \nodata& \nodata& \nodata\\            &   Temporal idx\dotfill & 0.9 $\pm$ 0.3& 0.8 $\pm$ 0.1&   0.3& 0.8 $\pm$ 0.2&   0.3& \nodata& \nodata& \nodata& \nodata\\            & Loc. err. (deg.)\dotfill &  0.10&  0.10& -0.00&  0.10&  0.00&  0.08&  0.02&  0.30& -0.20\\     090510 & Flux ($\times10^{-5}$~m$^{-2}$s$^{-1}$)\dotfill & 1800 $\pm$ 300& 2000 $\pm$ 300&  -0.5& 2100 $\pm$ 500&  -0.5& 2200 $\pm$ 700&  -0.5& 2000 $\pm$ 700&  -0.3\\            &   Spectral idx\dotfill & $-$1.7 $\pm$ 0.1& $-$1.8 $\pm$ 0.1&   0.7& $-$1.8 $\pm$ 0.2&   0.4& $-$1.8 $\pm$ 0.2&   0.4& $-$1.9 $\pm$ 0.2&   0.9\\            &   Temporal idx\dotfill & 1.1 $\pm$ 0.1& 1.29 $\pm$ 0.09&  -1.4& 1.3 $\pm$ 0.1&  -1.4& 1.42 $\pm$ 0.08&  -2.5& 1.9 $\pm$ 0.2&  -3.6\\            & Loc. err. (deg.)\dotfill &  0.04&  0.04&  0.00&  0.06& -0.02&  0.07& -0.02&  0.12& -0.08\\    090720B & Flux ($\times10^{-5}$~m$^{-2}$s$^{-1}$)\dotfill & 10 $\pm$ 10& 30 $\pm$ 10&  -1.4& $<$60& \nodata& $<$100& \nodata& \nodata& \nodata\\            &   Spectral idx\dotfill & $-$1.7 $\pm$ 0.5& $-$2.1 $\pm$ 0.5&   0.6& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata\\            &   Temporal idx\dotfill & \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata\\            & Loc. err. (deg.)\dotfill &  0.33&  0.30&  0.04&  1.02& -0.69&  1.02& -0.69& \nodata&  0.33\\    090902B & Flux ($\times10^{-5}$~m$^{-2}$s$^{-1}$)\dotfill & 260 $\pm$ 20& 280 $\pm$ 20&  -0.7& 220 $\pm$ 30&   1.1& 220 $\pm$ 40&   0.9& 220 $\pm$ 40&   0.9\\            &   Spectral idx\dotfill & $-$1.96 $\pm$ 0.07& $-$1.93 $\pm$ 0.06&  -0.3& $-$2.0 $\pm$ 0.1&   0.3& $-$1.9 $\pm$ 0.1&  -0.5& $-$2.0 $\pm$ 0.1&   0.3\\            &   Temporal idx\dotfill & 1.4 $\pm$ 0.1& 1.1 $\pm$ 0.1&   2.1& 1.4 $\pm$ 0.1&   0.0& 1.1 $\pm$ 0.2&   1.3& 1.37 $\pm$ 0.09&   0.2\\            & Loc. err. (deg.)\dotfill &  0.04&  0.06& -0.02&  0.04&  0.00&  0.04& -0.00&  0.11& -0.08\\    090926A & Flux ($\times10^{-5}$~m$^{-2}$s$^{-1}$)\dotfill & 350 $\pm$ 30& 390 $\pm$ 30&  -0.9& 400 $\pm$ 50&  -0.9& 420 $\pm$ 90&  -0.7& 380 $\pm$ 70&  -0.4\\            &   Spectral idx\dotfill & $-$2.29 $\pm$ 0.09& $-$2.36 $\pm$ 0.09&   0.5& $-$2.4 $\pm$ 0.1&   0.8& $-$2.6 $\pm$ 0.2&   1.4& $-$2.3 $\pm$ 0.2&   0.0\\            &   Temporal idx\dotfill & 1.1 $\pm$ 0.1& 1.2 $\pm$ 0.2&  -0.4& 1.4 $\pm$ 0.1&  -2.1& 1.4 $\pm$ 0.1&  -2.1& 1.2 $\pm$ 0.2&  -0.4\\            & Loc. err. (deg.)\dotfill &  0.04&  0.04&  0.00&  0.04& -0.00&  0.04& -0.00&  0.20& -0.15\\     091003 & Flux ($\times10^{-5}$~m$^{-2}$s$^{-1}$)\dotfill & 6 $\pm$ 3& 6 $\pm$ 3&   0.0& 6 $\pm$ 3&   0.0& 9 $\pm$ 6&  -0.4& $<$20& \nodata\\            &   Spectral idx\dotfill & $-$2.0 $\pm$ 0.4& $-$2.0 $\pm$ 0.4&   0.0& $-$1.8 $\pm$ 0.4&  -0.4& $-$2.0 $\pm$ 0.5&   0.0& \nodata& \nodata\\            &   Temporal idx\dotfill & 1.0 $\pm$ 0.2& 0.8 $\pm$ 0.2&   0.7& 0.9 $\pm$ 0.2&   0.4& \nodata& \nodata& \nodata& \nodata\\            & Loc. err. (deg.)\dotfill &  0.15&  0.15&  0.00&  0.15&  0.00&  0.15& -0.00&  0.55& -0.40\\    091208B & Flux ($\times10^{-5}$~m$^{-2}$s$^{-1}$)\dotfill & 9 $\pm$ 5& $<$20& \nodata& $<$30& \nodata& \nodata& \nodata& $<$50& \nodata\\            &   Spectral idx\dotfill & $-$1.9 $\pm$ 0.5& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata\\            &   Temporal idx\dotfill & \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata\\            & Loc. err. (deg.)\dotfill &  0.88& \nodata&  0.88& \nodata&  0.88& \nodata&  0.88& \nodata&  0.88\\    100116A & Flux ($\times10^{-5}$~m$^{-2}$s$^{-1}$)\dotfill & 8 $\pm$ 4& $<$10& \nodata& $<$10& \nodata& $<$20& \nodata& \nodata& \nodata\\            &   Spectral idx\dotfill & $-$2.9 $\pm$ 0.7& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata\\            &   Temporal idx\dotfill & \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata\\            & Loc. err. (deg.)\dotfill &  0.17&  0.18& -0.02&  0.06&  0.10&  0.04&  0.12&  1.21& -1.05\\    100325A & Flux ($\times10^{-5}$~m$^{-2}$s$^{-1}$)\dotfill & 11 $\pm$ 6& 10 $\pm$ 5&   0.1& 14 $\pm$ 9&  -0.3& $<$40& \nodata& $<$60& \nodata\\            &   Spectral idx\dotfill & $-$1.9 $\pm$ 0.4& $-$2.0 $\pm$ 0.5&   0.2& $-$2.0 $\pm$ 0.5&   0.2& \nodata& \nodata& \nodata& \nodata\\            &   Temporal idx\dotfill & \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata\\            & Loc. err. (deg.)\dotfill &  0.60&  0.54&  0.06&  0.61& -0.02&  0.67& -0.07&  0.73& -0.13\\    100414A & Flux ($\times10^{-5}$~m$^{-2}$s$^{-1}$)\dotfill & 40 $\pm$ 20& 40 $\pm$ 20&   0.0& $<$80& \nodata& \nodata& \nodata& $<$100& \nodata\\            &   Spectral idx\dotfill & $-$2.7 $\pm$ 0.6& $-$2.9 $\pm$ 0.6&   0.2& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata\\            &   Temporal idx\dotfill & 1.1 $\pm$ 0.4& 1.4 $\pm$ 0.4&  -0.5& 1.2 $\pm$ 0.7&  -0.1& \nodata& \nodata& \nodata& \nodata\\            & Loc. err. (deg.)\dotfill &  0.12&  0.12&  0.00&  0.12&  0.00&  0.13& -0.01&  0.28& -0.17\\    100620A & Flux ($\times10^{-5}$~m$^{-2}$s$^{-1}$)\dotfill & $<$5& $<$6& \nodata& $<$6& \nodata& $<$10& \nodata& \nodata& \nodata\\            &   Spectral idx\dotfill & $-$2.5 $\pm$ 0.6& $-$2.5 $\pm$ 0.6&   0.0& $-$4 $\pm$ 1&   1.3& $-$4 $\pm$ 1&   1.3& \nodata& \nodata\\            &   Temporal idx\dotfill & \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata\\            & Loc. err. (deg.)\dotfill &  0.71&  0.72& -0.01&  0.80& -0.09&  1.00& -0.28& \nodata&  0.71\\    100724B & Flux ($\times10^{-5}$~m$^{-2}$s$^{-1}$)\dotfill & 10 $\pm$ 2& 9 $\pm$ 2&   0.4& $<$4& \nodata& $<$8& \nodata& $<$4& \nodata\\            &   Spectral idx\dotfill & $-$5.0 $\pm$ 0.9& $-$5.3 $\pm$ 1.0&   0.2& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata\\            &   Temporal idx\dotfill & \nodata& 0.9 $\pm$ 0.1&  -0.9& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata\\            & Loc. err. (deg.)\dotfill &  1.03&  1.19& -0.17&  1.56& -0.54&  1.50& -0.48& \nodata&  1.03\\    110120A & Flux ($\times10^{-5}$~m$^{-2}$s$^{-1}$)\dotfill & $<$8& $<$6& \nodata& $<$9& \nodata& $<$10& \nodata& $<$9& \nodata\\            &   Spectral idx\dotfill & $-$2.4 $\pm$ 0.6& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata\\            &   Temporal idx\dotfill & \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata\\            & Loc. err. (deg.)\dotfill &  0.35&  0.27&  0.08&  0.24&  0.11&  0.24&  0.11& \nodata&  0.35\\    110709A & Flux ($\times10^{-5}$~m$^{-2}$s$^{-1}$)\dotfill & 11 $\pm$ 5& 11 $\pm$ 4&   0.0& $<$8& \nodata& $<$20& \nodata& $<$10& \nodata\\            &   Spectral idx\dotfill & $-$3.9 $\pm$ 0.9& $-$2.7 $\pm$ 0.6&  -1.1& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata\\            &   Temporal idx\dotfill & \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata\\            & Loc. err. (deg.)\dotfill &  1.39&  0.60&  0.79& \nodata&  1.39& \nodata&  1.39& \nodata&  1.39\\    110721A & Flux ($\times10^{-5}$~m$^{-2}$s$^{-1}$)\dotfill & 21 $\pm$ 5& 22 $\pm$ 5&  -0.1& 30 $\pm$ 10&  -0.8& $<$20& \nodata& 40 $\pm$ 20&  -0.9\\            &   Spectral idx\dotfill & $-$2.5 $\pm$ 0.3& $-$2.2 $\pm$ 0.2&  -0.8& $-$2.9 $\pm$ 0.5&   0.7& \nodata& \nodata& $-$2.9 $\pm$ 0.6&   0.6\\            &   Temporal idx\dotfill & \nodata& 1.00 $\pm$ 0.10&  -1.0& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata\\            & Loc. err. (deg.)\dotfill &  0.53&  0.11&  0.41&  0.56& -0.03&  0.91& -0.38&  0.72& -0.20\\    110731A & Flux ($\times10^{-5}$~m$^{-2}$s$^{-1}$)\dotfill & 110 $\pm$ 20& 100 $\pm$ 20&   0.4& 100 $\pm$ 20&   0.4& 70 $\pm$ 30&   1.1& 130 $\pm$ 40&  -0.4\\            &   Spectral idx\dotfill & $-$2.6 $\pm$ 0.2& $-$2.5 $\pm$ 0.2&  -0.4& $-$2.4 $\pm$ 0.3&  -0.6& $-$2.5 $\pm$ 0.5&  -0.2& $-$2.4 $\pm$ 0.3&  -0.6\\            &   Temporal idx\dotfill & 1.5 $\pm$ 0.2& 1.1 $\pm$ 0.2&   1.4& 2.3 $\pm$ 0.3&  -2.2& 1.8 $\pm$ 0.3&  -0.8& \nodata& \nodata\\            & Loc. err. (deg.)\dotfill &  0.19&  0.48& -0.29&  0.11&  0.08&  0.12&  0.08&  0.42& -0.22\\ \enddata
%\tablenotetext{}{}
\end{deluxetable}
